Nonparametric Estimation of the Fisher Information and Its Applications

This paper considers the problem of estimation of the Fisher information for location from a random sample of size $n$. First, an estimator proposed by Bhattacharya is revisited and improved convergence rates are derived. Second, a new estimator, termed a clipped estimator, is proposed. Superior upper bounds on the rates of convergence can be shown for the new estimator compared to the Bhattacharya estimator, albeit with different regularity conditions. Third, both of the estimators are evaluated for the practically relevant case of a random variable contaminated by Gaussian noise. Moreover, using Brown's identity, which relates the Fisher information and the minimum mean squared error (MMSE) in Gaussian noise, two corresponding consistent estimators for the MMSE are proposed. Simulation examples for the Bhattacharya estimator and the clipped estimator as well as the MMSE estimators are presented. The examples demonstrate that the clipped estimator can significantly reduce the required sample size to guarantee a specific confidence interval compared to the Bhattacharya estimator.

==> ErrB_n3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$|\hat{I} - I(f_Y)|$},
ymin=0,
ymax=0.15,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.139\\
0.005	0.141\\
0.01	0.149\\
0.015	0.131\\
0.02	0.103\\
0.025	0.08\\
0.03	0.06\\
0.035	0.049\\
0.04	0.044\\
0.045	0.029\\
0.05	0.017\\
0.055	0.018\\
0.06	0.015\\
0.065	0.005\\
0.07	0.004\\
0.075	0.009\\
0.08	0\\
0.085	0.005\\
0.09	0.002\\
0.095	0.002\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.139\\
0.005	0.141\\
0.01	0.149\\
0.015	0.131\\
0.02	0.103\\
0.025	0.08\\
0.03	0.06\\
0.035	0.049\\
0.04	0.044\\
0.045	0.029\\
0.05	0.017\\
0.055	0.018\\
0.06	0.015\\
0.065	0.005\\
0.07	0.004\\
0.075	0.009\\
0.08	0\\
0.085	0.005\\
0.09	0.002\\
0.095	0.002\\
};
\addlegendentry{$\hat{I}^\text{c}$}


\end{axis}
\end{tikzpicture}%

==> ErrB_n4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.03,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$|\hat{I} - I(f_Y)|$},
ymin=0,
ymax=0.16,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.151\\
0.002	0.141\\
0.004	0.132\\
0.006	0.103\\
0.008	0.131\\
0.01	0.099\\
0.012	0.089\\
0.014	0.061\\
0.016	0.041\\
0.018	0.027\\
0.02	0.013\\
0.022	0.009\\
0.024	0.002\\
0.026	0.001\\
0.028	0.001\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.151\\
0.002	0.141\\
0.004	0.132\\
0.006	0.103\\
0.008	0.131\\
0.01	0.099\\
0.012	0.089\\
0.014	0.061\\
0.016	0.041\\
0.018	0.027\\
0.02	0.013\\
0.022	0.009\\
0.024	0.002\\
0.026	0.001\\
0.028	0.001\\
};
\addlegendentry{$\hat{I}^\text{c}$}

\end{axis}
\end{tikzpicture}%

==> ErrG_n3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$|\hat{I} - I(f_Y)|$},
ymin=0,
ymax=0.12,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.108\\
0.005	0.091\\
0.01	0.092\\
0.015	0.111\\
0.02	0.098\\
0.025	0.095\\
0.03	0.073\\
0.035	0.065\\
0.04	0.056\\
0.045	0.05\\
0.05	0.035\\
0.055	0.034\\
0.06	0.024\\
0.065	0.018\\
0.07	0.014\\
0.075	0.013\\
0.08	0.011\\
0.085	0.007\\
0.09	0.002\\
0.095	0.001\\
0.1	0\\
0.105	0.001\\
0.11	0.001\\
0.115	0.001\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.108\\
0.005	0.091\\
0.01	0.092\\
0.015	0.111\\
0.02	0.098\\
0.025	0.095\\
0.03	0.073\\
0.035	0.065\\
0.04	0.056\\
0.045	0.05\\
0.05	0.035\\
0.055	0.034\\
0.06	0.024\\
0.065	0.018\\
0.07	0.014\\
0.075	0.013\\
0.08	0.011\\
0.085	0.007\\
0.09	0.002\\
0.095	0.001\\
0.1	0\\
0.105	0.001\\
0.11	0.001\\
0.115	0.001\\
};
\addlegendentry{$\hat{I}^\text{c}$}


\end{axis}
\end{tikzpicture}%

==> ErrG_n4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.035,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$|\hat{I} - I(f_Y)|$},
ymin=0,
ymax=0.16,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.153\\
0.002	0.142\\
0.004	0.133\\
0.006	0.133\\
0.008	0.108\\
0.01	0.092\\
0.012	0.078\\
0.014	0.049\\
0.016	0.036\\
0.018	0.033\\
0.02	0.022\\
0.022	0.004\\
0.024	0.005\\
0.026	0.006\\
0.028	0.002\\
0.03	0.001\\
0.032	0.003\\
0.034	0.003\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.153\\
0.002	0.142\\
0.004	0.133\\
0.006	0.133\\
0.008	0.108\\
0.01	0.092\\
0.012	0.078\\
0.014	0.05\\
0.016	0.035\\
0.018	0.033\\
0.02	0.022\\
0.022	0.004\\
0.024	0.005\\
0.026	0.006\\
0.028	0.002\\
0.03	0.001\\
0.032	0.003\\
0.034	0.003\\
};
\addlegendentry{$\hat{I}^\text{c}$}

\end{axis}
\end{tikzpicture}%

==> JB_n3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.504in)},
scale only axis,
xmin=0.48,
xmax=0.66,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\hat{I}$},
ymin=0,
ymax=0.16,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.55039711331101	0\\
};
\addlegendentry{$I(f_Y)$}

\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.48	0.001\\
0.49	0.006\\
0.5	0.016\\
0.51	0.039\\
0.52	0.057\\
0.53	0.131\\
0.54	0.125\\
0.55	0.154\\
0.56	0.146\\
0.57	0.126\\
0.58	0.073\\
0.59	0.057\\
0.6	0.028\\
0.61	0.019\\
0.62	0.015\\
0.63	0.005\\
0.64	0.002\\
0.65	0.002\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.48	0.001\\
0.49	0.006\\
0.5	0.016\\
0.51	0.039\\
0.52	0.057\\
0.53	0.131\\
0.54	0.125\\
0.55	0.154\\
0.56	0.146\\
0.57	0.126\\
0.58	0.073\\
0.59	0.057\\
0.6	0.028\\
0.61	0.019\\
0.62	0.015\\
0.63	0.005\\
0.64	0.002\\
0.65	0.002\\
};
\addlegendentry{$\hat{I}^\text{c}$}


\end{axis}
\end{tikzpicture}%

==> JB_n4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.504in)},
scale only axis,
xmin=0.52,
xmax=0.58,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\hat{I}$},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.55039711331101	0\\
};
\addlegendentry{$I(f_Y)$}

\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.522	0.002\\
0.525	0.004\\
0.528	0.019\\
0.531	0.043\\
0.534	0.075\\
0.537	0.102\\
0.54	0.125\\
0.543	0.12\\
0.546	0.121\\
0.549	0.109\\
0.552	0.093\\
0.555	0.058\\
0.558	0.052\\
0.561	0.04\\
0.564	0.02\\
0.567	0.009\\
0.57	0.007\\
0.573	0.001\\
0.576	0.001\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.522	0.002\\
0.525	0.004\\
0.528	0.019\\
0.531	0.043\\
0.534	0.075\\
0.537	0.102\\
0.54	0.125\\
0.543	0.12\\
0.546	0.121\\
0.549	0.109\\
0.552	0.093\\
0.555	0.058\\
0.558	0.052\\
0.561	0.04\\
0.564	0.02\\
0.567	0.009\\
0.57	0.007\\
0.573	0.001\\
0.576	0.001\\
};
\addlegendentry{$\hat{I}^\text{c}$}


\end{axis}
\end{tikzpicture}%

==> JG_n3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.504in)},
scale only axis,
xmin=0.45,
xmax=0.62,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\hat{I}$},
ymin=0,
ymax=0.18,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.499999564370385	0\\
};
\addlegendentry{$I(f_Y)$}

\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.45	0.001\\
0.46	0.011\\
0.47	0.019\\
0.48	0.04\\
0.49	0.072\\
0.5	0.127\\
0.51	0.163\\
0.52	0.174\\
0.53	0.127\\
0.54	0.105\\
0.55	0.069\\
0.56	0.042\\
0.57	0.027\\
0.58	0.018\\
0.59	0.003\\
0.6	0.001\\
0.61	0.001\\
0.62	0.001\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.45	0.001\\
0.46	0.011\\
0.47	0.019\\
0.48	0.04\\
0.49	0.072\\
0.5	0.127\\
0.51	0.163\\
0.52	0.174\\
0.53	0.127\\
0.54	0.105\\
0.55	0.069\\
0.56	0.042\\
0.57	0.027\\
0.58	0.018\\
0.59	0.003\\
0.6	0.001\\
0.61	0.001\\
0.62	0.001\\
};
\addlegendentry{$\hat{I}^\text{c}$}


\end{axis}
\end{tikzpicture}%

==> JG_n4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0.758in,0.504in)},
scale only axis,
xmin=0.47,
xmax=0.54,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\hat{I}$},
ymin=0,
ymax=0.16,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.499999564370385	0\\
};
\addlegendentry{$I(f_Y)$}

\addplot[ybar interval, fill=white, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.477	0.001\\
0.48	0.001\\
0.483	0.002\\
0.486	0.005\\
0.489	0.013\\
0.492	0.039\\
0.495	0.064\\
0.498	0.113\\
0.501	0.139\\
0.504	0.151\\
0.507	0.153\\
0.51	0.128\\
0.513	0.083\\
0.516	0.046\\
0.519	0.041\\
0.522	0.006\\
0.525	0.009\\
0.528	0.003\\
0.531	0.003\\
0.534	0.003\\
};
\addlegendentry{$\hat{I}$}

\addplot[ybar interval, pattern=north west lines, pattern color=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.477	0.001\\
0.48	0.001\\
0.483	0.002\\
0.486	0.005\\
0.489	0.013\\
0.492	0.039\\
0.495	0.064\\
0.498	0.113\\
0.501	0.139\\
0.504	0.151\\
0.507	0.153\\
0.51	0.128\\
0.513	0.083\\
0.516	0.046\\
0.519	0.041\\
0.522	0.006\\
0.525	0.009\\
0.528	0.003\\
0.531	0.003\\
0.534	0.003\\
};
\addlegendentry{$\hat{I}^\text{c}$}


\end{axis}
\end{tikzpicture}%

==> J_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\snr$},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$I(f_Y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.66,0.02)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=1pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.00000011966156\\
0.416666666666667	0.710830109353098\\
0.833333333333333	0.578027408133109\\
1.25	0.527298027449293\\
1.66666666666667	0.522585174305776\\
2.08333333333333	0.543543393114816\\
2.5	0.57801743282852\\
2.91666666666667	0.618622636962733\\
3.33333333333333	0.660860504672101\\
3.75	0.70205683974922\\
4.16666666666667	0.740697597258397\\
4.58333333333333	0.776118390959039\\
5	0.807799456757379\\
5.41666666666667	0.835813946838782\\
5.83333333333333	0.860250196001293\\
6.25	0.881550900969542\\
6.66666666666667	0.899916858457115\\
7.08333333333333	0.915663678344477\\
7.5	0.929101455179423\\
7.91666666666667	0.940523051594606\\
8.33333333333333	0.95019772659591\\
8.75	0.958368331708985\\
9.16666666666667	0.965250779707787\\
9.58333333333333	0.971034900164989\\
10	0.975886103024781\\
};
\addlegendentry{$I(f_Y)$}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.930007429707687\\
0.416666666666667	0.671166819309514\\
0.833333333333333	0.54638387028819\\
1.25	0.493662841159199\\
1.66666666666667	0.482044700253026\\
2.08333333333333	0.49362771255568\\
2.5	0.518200418491903\\
2.91666666666667	0.54974213775037\\
3.33333333333333	0.584678075607306\\
3.75	0.62044523929558\\
4.16666666666667	0.655174492845167\\
4.58333333333333	0.687826034243776\\
5	0.718038744690074\\
5.41666666666667	0.745764394926241\\
5.83333333333333	0.771015579546663\\
6.25	0.793817274696957\\
6.66666666666667	0.814242614817971\\
7.08333333333333	0.832421019240936\\
7.5	0.848504827073016\\
7.91666666666667	0.862634546958263\\
8.33333333333333	0.874932676719704\\
8.75	0.885522987444145\\
9.16666666666667	0.894551986294129\\
9.58333333333333	0.902192104299868\\
10	0.908623179078866\\
};
\addlegendentry{$\hat{I}, a_0 = a_1 = 0.3$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	0.972025471259245\\
0.416666666666667	0.710429667058639\\
0.833333333333333	0.613294312999148\\
1.25	0.563068775792227\\
1.66666666666667	0.5551201575716\\
2.08333333333333	0.562434999824562\\
2.5	0.599427725591072\\
2.91666666666667	0.63063634760138\\
3.33333333333333	0.656586080413438\\
3.75	0.696994201555287\\
4.16666666666667	0.740799454485969\\
4.58333333333333	0.773443986196493\\
5	0.798151241474\\
5.41666666666667	0.823449829327684\\
5.83333333333333	0.85282558994858\\
6.25	0.883458077104579\\
6.66666666666667	0.907602568014685\\
7.08333333333333	0.924441641747133\\
7.5	0.9379114682134\\
7.91666666666667	0.949622821064049\\
8.33333333333333	0.959942899100426\\
8.75	0.969346805513485\\
9.16666666666667	0.97745927501845\\
9.58333333333333	0.983072413734669\\
10	0.985934430323197\\
};
\addlegendentry{$\hat{I}, a_0 = 0.3,  a_1 = 0.15$}

\addplot [color=black, dashdotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.930007429689084\\
0.416666666666667	0.671166819308507\\
0.833333333333333	0.546383870288144\\
1.25	0.493662841159183\\
1.66666666666667	0.482044700253022\\
2.08333333333333	0.493627712555679\\
2.5	0.518200418491903\\
2.91666666666667	0.54974213775037\\
3.33333333333333	0.584678075607306\\
3.75	0.62044523929558\\
4.16666666666667	0.655174492845167\\
4.58333333333333	0.687826034243776\\
5	0.718038744690074\\
5.41666666666667	0.745764394926241\\
5.83333333333333	0.771015579546663\\
6.25	0.793817274696957\\
6.66666666666667	0.814242614817971\\
7.08333333333333	0.832421019240936\\
7.5	0.848504827073016\\
7.91666666666667	0.862634546958263\\
8.33333333333333	0.874932676719704\\
8.75	0.885522987444145\\
9.16666666666667	0.894551986294129\\
9.58333333333333	0.902192104299869\\
10	0.90857659577014\\
};
\addlegendentry{$\hat{I}^\text{c}, a_0 = a_1 = 0.3$}

\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	0.972025471259245\\
0.416666666666667	0.710429667058639\\
0.833333333333333	0.613294312999148\\
1.25	0.563068775792227\\
1.66666666666667	0.5551201575716\\
2.08333333333333	0.562434999824562\\
2.5	0.599427725591072\\
2.91666666666667	0.63063634760138\\
3.33333333333333	0.656586080413438\\
3.75	0.696994201555287\\
4.16666666666667	0.740799454485969\\
4.58333333333333	0.773443986196493\\
5	0.798151241474\\
5.41666666666667	0.823449829327684\\
5.83333333333333	0.85282558994858\\
6.25	0.883458077104579\\
6.66666666666667	0.907602568014685\\
7.08333333333333	0.924441641747133\\
7.5	0.9379114682134\\
7.91666666666667	0.949622821064049\\
8.33333333333333	0.959942899100426\\
8.75	0.969346805513485\\
9.16666666666667	0.97745927501845\\
9.58333333333333	0.983072413734669\\
10	0.985934430323197\\
};
\addlegendentry{$\hat{I}^\text{c}, a_0 = 0.3,  a_1 = 0.15$}

\end{axis}
\end{tikzpicture}%

==> J_G.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\snr$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$I(f_Y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=1pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.00000011520611\\
0.416666666666667	0.705882273059894\\
0.833333333333333	0.545455336733916\\
1.25	0.444442070717819\\
1.66666666666667	0.374999428564873\\
2.08333333333333	0.324329121135663\\
2.5	0.285719529912664\\
2.91666666666667	0.255318179435321\\
3.33333333333333	0.230760303141204\\
3.75	0.210513337754681\\
4.16666666666667	0.193537823263802\\
4.58333333333333	0.179104424411649\\
5	0.166666691974692\\
5.41666666666667	0.155844275802255\\
5.83333333333333	0.146341652661674\\
6.25	0.137957867028584\\
6.66666666666667	0.130458556231506\\
7.08333333333333	0.123727639798906\\
7.5	0.117652675226519\\
7.91666666666667	0.112142736194137\\
8.33333333333333	0.107142376800673\\
8.75	0.10256359679969\\
9.16666666666667	0.0983602188840743\\
9.58333333333333	0.0944879090974997\\
10	0.0909090416313405\\
};
\addlegendentry{$I(f_Y)$}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.747925766397812\\
0.416666666666667	0.575090819736449\\
0.833333333333333	0.465878765064369\\
1.25	0.391438009981003\\
1.66666666666667	0.337573466038741\\
2.08333333333333	0.296834824473055\\
2.5	0.264962089626176\\
2.91666666666667	0.239333198744802\\
3.33333333333333	0.218245270450082\\
3.75	0.20059019919195\\
4.16666666666667	0.185620652614982\\
4.58333333333333	0.172755896447816\\
5	0.161595337962427\\
5.41666666666667	0.15183522775338\\
5.83333333333333	0.143225253108808\\
6.25	0.135548860068479\\
6.66666666666667	0.128621063901808\\
7.08333333333333	0.122330386558629\\
7.5	0.116601793830618\\
7.91666666666667	0.111342965365872\\
8.33333333333333	0.106459412181396\\
8.75	0.101881521799667\\
9.16666666666667	0.0975645860560928\\
9.58333333333333	0.0934778195987593\\
10	0.0895965560601711\\
};
\addlegendentry{$\hat{I}, a_0 = a_1 = 0.6$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	0.925286132564937\\
0.416666666666667	0.660612331699901\\
0.833333333333333	0.520778671995715\\
1.25	0.431342706653828\\
1.66666666666667	0.36992802259104\\
2.08333333333333	0.323637411193896\\
2.5	0.287474740386361\\
2.91666666666667	0.258959472969623\\
3.33333333333333	0.235882067046959\\
3.75	0.216394027720108\\
4.16666666666667	0.199549208495921\\
4.58333333333333	0.184995204484953\\
5	0.172327264984604\\
5.41666666666667	0.161249655083926\\
5.83333333333333	0.151816106092481\\
6.25	0.143415085863205\\
6.66666666666667	0.135633496187691\\
7.08333333333333	0.128537274798331\\
7.5	0.122579715245913\\
7.91666666666667	0.117657717819441\\
8.33333333333333	0.113125303671689\\
8.75	0.108868609537505\\
9.16666666666667	0.104284143444466\\
9.58333333333333	0.09972174178723\\
10	0.0954835269791688\\
};
\addlegendentry{$\hat{I}, a_0 = a_1 = 0.3$}

\addplot [color=black, dashdotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.747925766397812\\
0.416666666666667	0.575090819736449\\
0.833333333333333	0.465878765064369\\
1.25	0.391438009981003\\
1.66666666666667	0.337573466038741\\
2.08333333333333	0.296834824473055\\
2.5	0.264962089626176\\
2.91666666666667	0.239333198744802\\
3.33333333333333	0.218245270450082\\
3.75	0.20059019919195\\
4.16666666666667	0.185620652614982\\
4.58333333333333	0.172755896447816\\
5	0.161595337962427\\
5.41666666666667	0.15183522775338\\
5.83333333333333	0.143225253108807\\
6.25	0.135548860068479\\
6.66666666666667	0.128621063901808\\
7.08333333333333	0.122330386558629\\
7.5	0.116601793830618\\
7.91666666666667	0.111342965365872\\
8.33333333333333	0.106459412181396\\
8.75	0.101881521799667\\
9.16666666666667	0.0975645860560928\\
9.58333333333333	0.0934778195987593\\
10	0.0895965560601711\\
};
\addlegendentry{$\hat{I}^\text{c}, a_0 = a_1 = 0.6$}

\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	0.925286132547535\\
0.416666666666667	0.660612331688989\\
0.833333333333333	0.520778671995618\\
1.25	0.431342706653812\\
1.66666666666667	0.369928022591038\\
2.08333333333333	0.323637411193896\\
2.5	0.287474740386361\\
2.91666666666667	0.258959472969623\\
3.33333333333333	0.235882067046959\\
3.75	0.216394027720108\\
4.16666666666667	0.199549208495921\\
4.58333333333333	0.184995204484953\\
5	0.172327264984604\\
5.41666666666667	0.161249655083926\\
5.83333333333333	0.151816106092481\\
6.25	0.143415085863205\\
6.66666666666667	0.135633496187691\\
7.08333333333333	0.128537274798331\\
7.5	0.122579715245913\\
7.91666666666667	0.117657717819441\\
8.33333333333333	0.113125303671689\\
8.75	0.108868609537505\\
9.16666666666667	0.104284143444466\\
9.58333333333333	0.09972174178723\\
10	0.0954835269791688\\
};
\addlegendentry{$\hat{I}^\text{c}, a_0 = a_1 = 0.3$}

\end{axis}
\end{tikzpicture}%

==> MMSE_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\snr$},
ymin=0,
ymax=0.85,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\mmse(X,\snr)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	-inf\\
0.416666666666667	0.694007737552566\\
0.833333333333333	0.506367110240269\\
1.25	0.378161578040566\\
1.66666666666667	0.286448895416534\\
2.08333333333333	0.219099171304888\\
2.5	0.168793026868592\\
2.91666666666667	0.130757953041349\\
3.33333333333333	0.10174184859837\\
3.75	0.0794515094002079\\
4.16666666666667	0.0622325766579848\\
4.58333333333333	0.0488468965180278\\
5	0.0384401086485242\\
5.41666666666667	0.0303112713528403\\
5.83333333333333	0.0239571092569212\\
6.25	0.0189518558448733\\
6.66666666666667	0.0150124712314327\\
7.08333333333333	0.0119063042337209\\
7.5	0.00945313930941025\\
7.91666666666667	0.00751287769331292\\
8.33333333333333	0.00597627280849083\\
8.75	0.00475790494754463\\
9.16666666666667	0.00379082403187779\\
9.58333333333333	0.00302244520017503\\
10	0.00241138969752195\\
};
\addlegendentry{$\mmse(X,\snr)$}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	0.789199633657165\\
0.833333333333333	0.544339355654172\\
1.25	0.405069727072641\\
1.66666666666667	0.310773179848185\\
2.08333333333333	0.243058697973273\\
2.5	0.192719832603239\\
2.91666666666667	0.154374124199873\\
3.33333333333333	0.124596577317808\\
3.75	0.101214602854512\\
4.16666666666667	0.0827581217171598\\
4.58333333333333	0.0681106834377216\\
5	0.0563922510619852\\
5.41666666666667	0.0469358040136171\\
5.83333333333333	0.039254472077715\\
6.25	0.0329892360484869\\
6.66666666666667	0.0278636077773043\\
7.08333333333333	0.0236582090483385\\
7.5	0.0201993563902645\\
7.91666666666667	0.0173514256473773\\
8.33333333333333	0.0150080787936355\\
8.75	0.0130830871492406\\
9.16666666666667	0.0115034196770041\\
9.58333333333333	0.0102060412904485\\
10	0.00913768209211341\\
};
\addlegendentry{$\hat{m}, a_0 = a_1 = 0.3$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	0.694968799059267\\
0.833333333333333	0.464046824401022\\
1.25	0.349544979366219\\
1.66666666666667	0.26692790545704\\
2.08333333333333	0.21003120008421\\
2.5	0.160228909763571\\
2.91666666666667	0.12663896653667\\
3.33333333333333	0.103024175875969\\
3.75	0.0808015462519234\\
4.16666666666667	0.0622081309233675\\
4.58333333333333	0.0494304030116743\\
5	0.0403697517051999\\
5.41666666666667	0.0325938776625814\\
5.83333333333333	0.0252298988659577\\
6.25	0.0186467076632673\\
6.66666666666667	0.0138596147977973\\
7.08333333333333	0.0106670623415813\\
7.5	0.00827847090487996\\
7.91666666666667	0.00636343312875168\\
8.33333333333333	0.00480685210794884\\
8.75	0.00350322222703032\\
9.16666666666667	0.00245898817980548\\
9.58333333333333	0.00176635682768673\\
10	0.00140655696768031\\
};
\addlegendentry{$\hat{m}, a_0 = 0.3,  a_1 = 0.15$}

\addplot [color=black, dashdotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	0.789199633659584\\
0.833333333333333	0.544339355654228\\
1.25	0.405069727072654\\
1.66666666666667	0.310773179848187\\
2.08333333333333	0.243058697973274\\
2.5	0.192719832603239\\
2.91666666666667	0.154374124199873\\
3.33333333333333	0.124596577317808\\
3.75	0.101214602854512\\
4.16666666666667	0.0827581217171598\\
4.58333333333333	0.0681106834377216\\
5	0.0563922510619852\\
5.41666666666667	0.0469358040136171\\
5.83333333333333	0.039254472077715\\
6.25	0.0329892360484869\\
6.66666666666667	0.0278636077773043\\
7.08333333333333	0.0236582090483385\\
7.5	0.0201993563902645\\
7.91666666666667	0.0173514256473773\\
8.33333333333333	0.0150080787936355\\
8.75	0.0130830871492406\\
9.16666666666667	0.0115034196770041\\
9.58333333333333	0.0102060412904485\\
10	0.00914234042298603\\
};
\addlegendentry{$\hat{m}^\text{c}, a_0 = a_1 = 0.3$}

\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	0.694968799059267\\
0.833333333333333	0.464046824401022\\
1.25	0.349544979366219\\
1.66666666666667	0.26692790545704\\
2.08333333333333	0.21003120008421\\
2.5	0.160228909763571\\
2.91666666666667	0.12663896653667\\
3.33333333333333	0.103024175875969\\
3.75	0.0808015462519234\\
4.16666666666667	0.0622081309233675\\
4.58333333333333	0.0494304030116743\\
5	0.0403697517051999\\
5.41666666666667	0.0325938776625814\\
5.83333333333333	0.0252298988659577\\
6.25	0.0186467076632673\\
6.66666666666667	0.0138596147977973\\
7.08333333333333	0.0106670623415813\\
7.5	0.00827847090487996\\
7.91666666666667	0.00636343312875167\\
8.33333333333333	0.00480685210794884\\
8.75	0.00350322222703032\\
9.16666666666667	0.00245898817980548\\
9.58333333333333	0.00176635682768673\\
10	0.00140655696768031\\
};
\addlegendentry{$\hat{m}^\text{c}, a_0 = 0.3,  a_1 = 0.15$}


\end{axis}
\end{tikzpicture}%

==> MMSE_G.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\snr$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\mmse(X,\snr)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	-inf\\
0.416666666666667	0.705882544656255\\
0.833333333333333	0.545453595919301\\
1.25	0.444446343425745\\
1.66666666666667	0.375000342861076\\
2.08333333333333	0.324322021854882\\
2.5	0.285712188034934\\
2.91666666666667	0.255319481336461\\
3.33333333333333	0.230771909057639\\
3.75	0.210529776598752\\
4.16666666666667	0.193550922416688\\
4.58333333333333	0.179104489219276\\
5	0.166666661605062\\
5.41666666666667	0.155844133698045\\
5.83333333333333	0.146341430972284\\
6.25	0.137926741275427\\
6.66666666666667	0.130431216565274\\
7.08333333333333	0.123709039087213\\
7.5	0.117646309969798\\
7.91666666666667	0.112150391217583\\
8.33333333333333	0.107142914783919\\
8.75	0.10256416036575\\
9.16666666666667	0.0983607033944646\\
9.58333333333333	0.0944882181811305\\
10	0.0909090958368659\\
};
\addlegendentry{$\mmse(X,\snr)$}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	1.01978203263252\\
0.833333333333333	0.640945481922757\\
1.25	0.486849592015198\\
1.66666666666667	0.397455920376756\\
2.08333333333333	0.337519284252934\\
2.5	0.29401516414953\\
2.91666666666667	0.260800046144639\\
3.33333333333333	0.234526418864975\\
3.75	0.213175946882147\\
4.16666666666667	0.195451043372404\\
4.58333333333333	0.180489622593204\\
5	0.167680932407515\\
5.41666666666667	0.15658426564553\\
5.83333333333333	0.146875670895633\\
6.25	0.138312182389043\\
6.66666666666667	0.130706840414729\\
7.08333333333333	0.123906298368194\\
7.5	0.117786427489251\\
7.91666666666667	0.112251414901153\\
8.33333333333333	0.107224870538233\\
8.75	0.102642111794324\\
9.16666666666667	0.0984474997029717\\
9.58333333333333	0.0945936188244773\\
10	0.0910403443939829\\
};
\addlegendentry{$\hat{m}, a_0 = a_1 = 0.6$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	0.814530403920237\\
0.833333333333333	0.575065593605142\\
1.25	0.454925834676938\\
1.66666666666667	0.378043186445376\\
2.08333333333333	0.32465404262693\\
2.5	0.285010103845456\\
2.91666666666667	0.254071037838986\\
3.33333333333333	0.229235379885912\\
3.75	0.208961592607971\\
4.16666666666667	0.192108189960979\\
4.58333333333333	0.177819228112374\\
5	0.165534547003079\\
5.41666666666667	0.154846217522968\\
5.83333333333333	0.145402953241289\\
6.25	0.137053586261887\\
6.66666666666667	0.129654975571846\\
7.08333333333333	0.123030031793177\\
7.5	0.116989371300545\\
7.91666666666667	0.11145376195965\\
8.33333333333333	0.106424963559397\\
8.75	0.101843587481428\\
9.16666666666667	0.0977144570787856\\
9.58333333333333	0.0939420791178543\\
10	0.0904516473020831\\
};
\addlegendentry{$\hat{m}, a_0 = a_1 = 0.3$}

\addplot [color=black, dashdotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	1.01978203263252\\
0.833333333333333	0.640945481922757\\
1.25	0.486849592015198\\
1.66666666666667	0.397455920376756\\
2.08333333333333	0.337519284252934\\
2.5	0.29401516414953\\
2.91666666666667	0.260800046144639\\
3.33333333333333	0.234526418864975\\
3.75	0.213175946882147\\
4.16666666666667	0.195451043372404\\
4.58333333333333	0.180489622593204\\
5	0.167680932407515\\
5.41666666666667	0.15658426564553\\
5.83333333333333	0.146875670895633\\
6.25	0.138312182389043\\
6.66666666666667	0.130706840414729\\
7.08333333333333	0.123906298368194\\
7.5	0.117786427489251\\
7.91666666666667	0.112251414901153\\
8.33333333333333	0.107224870538233\\
8.75	0.102642111794324\\
9.16666666666667	0.0984474997029717\\
9.58333333333333	0.0945936188244773\\
10	0.0910403443939829\\
};
\addlegendentry{$\hat{m}^\text{c}, a_0 = a_1 = 0.6$}

\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}, line width=0.8pt]
  table[row sep=crcr]{%
0	inf\\
0.416666666666667	0.814530403946427\\
0.833333333333333	0.575065593605259\\
1.25	0.454925834676951\\
1.66666666666667	0.378043186445377\\
2.08333333333333	0.32465404262693\\
2.5	0.285010103845456\\
2.91666666666667	0.254071037838986\\
3.33333333333333	0.229235379885912\\
3.75	0.208961592607971\\
4.16666666666667	0.192108189960979\\
4.58333333333333	0.177819228112374\\
5	0.165534547003079\\
5.41666666666667	0.154846217522968\\
5.83333333333333	0.145402953241289\\
6.25	0.137053586261887\\
6.66666666666667	0.129654975571846\\
7.08333333333333	0.123030031793177\\
7.5	0.116989371300545\\
7.91666666666667	0.11145376195965\\
8.33333333333333	0.106424963559397\\
8.75	0.101843587481428\\
9.16666666666667	0.0977144570787856\\
9.58333333333333	0.0939420791178543\\
10	0.0904516473020831\\
};
\addlegendentry{$\hat{m}^\text{c}, a_0 = a_1 = 0.3$}

\end{axis}
\end{tikzpicture}%

==> df_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$y$},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$f'_Y(y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-10	1.28133377825737e-17\\
-9.7979797979798	4.32250516419133e-17\\
-9.5959595959596	2.3986242291718e-16\\
-9.39393939393939	1.27752308306855e-15\\
-9.19191919191919	6.53050003133383e-15\\
-8.98989898989899	3.20394981785456e-14\\
-8.78787878787879	1.50860684616592e-13\\
-8.58585858585859	6.81719958581021e-13\\
-8.38383838383838	2.95639741123992e-12\\
-8.18181818181818	1.23036082454856e-11\\
-7.97979797979798	4.91359785129129e-11\\
-7.77777777777778	1.88298598838225e-10\\
-7.57575757575758	6.92398367930113e-10\\
-7.37373737373737	2.44289890219626e-09\\
-7.17171717171717	8.26936534946495e-09\\
-6.96969696969697	2.68553097773812e-08\\
-6.76767676767677	8.3666291964045e-08\\
-6.56565656565657	2.50035043326194e-07\\
-6.36363636363636	7.16712437286802e-07\\
-6.16161616161616	1.97034313322752e-06\\
-5.95959595959596	5.19452175842819e-06\\
-5.75757575757576	1.31311837308674e-05\\
-5.55555555555556	3.18241997267202e-05\\
-5.35353535353535	7.3933071988307e-05\\
-5.15151515151515	0.00016461527463759\\
-4.94949494949495	0.000351206364119095\\
-4.74747474747475	0.000717814507144131\\
-4.54545454545455	0.00140507526204382\\
-4.34343434343434	0.00263320057518661\\
-4.14141414141414	0.00472280387418202\\
-3.93939393939394	0.00810310652617446\\
-3.73737373737374	0.0132924503809037\\
-3.53535353535354	0.0208343191983092\\
-3.33333333333333	0.0311769506548039\\
-3.13131313131313	0.0444991176882604\\
-2.92929292929293	0.0605087640801737\\
-2.72727272727273	0.0782695110295755\\
-2.52525252525253	0.0961312252167282\\
-2.32323232323232	0.111840201070496\\
-2.12121212121212	0.122870570415201\\
-1.91919191919192	0.126951109004119\\
-1.71717171717172	0.122677313210528\\
-1.51515151515152	0.110029343145908\\
-1.31313131313131	0.0905984029414636\\
-1.11111111111111	0.0673808475848953\\
-0.909090909090908	0.0441259809000404\\
-0.707070707070708	0.0243822082316694\\
-0.505050505050505	0.0105168279952638\\
-0.303030303030303	0.00302913998437828\\
-0.1010101010101	0.000405476506109864\\
0.1010101010101	-0.000405476506109864\\
0.303030303030303	-0.00302913998437828\\
0.505050505050505	-0.0105168279952638\\
0.707070707070708	-0.0243822082316694\\
0.909090909090908	-0.0441259809000404\\
1.11111111111111	-0.0673808475848953\\
1.31313131313131	-0.0905984029414636\\
1.51515151515152	-0.110029343145908\\
1.71717171717172	-0.122677313210528\\
1.91919191919192	-0.126951109004119\\
2.12121212121212	-0.122870570415201\\
2.32323232323232	-0.111840201070496\\
2.52525252525253	-0.0961312252167282\\
2.72727272727273	-0.0782695110295754\\
2.92929292929293	-0.0605087640801738\\
3.13131313131313	-0.0444991176882604\\
3.33333333333333	-0.0311769506548039\\
3.53535353535353	-0.0208343191983092\\
3.73737373737374	-0.0132924503809037\\
3.93939393939394	-0.00810310652617445\\
4.14141414141414	-0.00472280387418202\\
4.34343434343434	-0.00263320057518661\\
4.54545454545455	-0.00140507526204382\\
4.74747474747475	-0.000717814507144132\\
4.94949494949495	-0.000351206364119095\\
5.15151515151515	-0.00016461527463759\\
5.35353535353535	-7.39330719883069e-05\\
5.55555555555556	-3.18241997267203e-05\\
5.75757575757576	-1.31311837308673e-05\\
5.95959595959596	-5.19452175842818e-06\\
6.16161616161616	-1.97034313322751e-06\\
6.36363636363636	-7.16712437286801e-07\\
6.56565656565656	-2.50035043326194e-07\\
6.76767676767677	-8.36662919640457e-08\\
6.96969696969697	-2.68553097773811e-08\\
7.17171717171717	-8.269365349465e-09\\
7.37373737373737	-2.44289890219625e-09\\
7.57575757575757	-6.92398367930112e-10\\
7.77777777777778	-1.88298598838227e-10\\
7.97979797979798	-4.91359785129127e-11\\
8.18181818181818	-1.23036082454856e-11\\
8.38383838383838	-2.95639741123991e-12\\
8.58585858585858	-6.81719958581019e-13\\
8.78787878787879	-1.50860684616594e-13\\
8.98989898989899	-3.20394981785454e-14\\
9.19191919191919	-6.53050003133383e-15\\
9.39393939393939	-1.27752308306856e-15\\
9.5959595959596	-2.39862422917179e-16\\
9.7979797979798	-4.32250516419133e-17\\
10	-1.28133377825736e-17\\
};
\addlegendentry{$f'_Y$}

\addplot [color=mycolor1, dotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	6.66768576086547e-32\\
-9.7979797979798	3.10598772722403e-30\\
-9.5959595959596	1.29799214372574e-28\\
-9.39393939393939	4.86623356589431e-27\\
-9.19191919191919	1.63667467277556e-25\\
-8.98989898989899	4.93831908894961e-24\\
-8.78787878787879	1.33672092809484e-22\\
-8.58585858585859	3.24595757456744e-21\\
-8.38383838383838	7.07096903814376e-20\\
-8.18181818181818	1.38178316894394e-18\\
-7.97979797979798	2.42221879895989e-17\\
-7.77777777777778	3.80875562123796e-16\\
-7.57575757575758	5.37190346008716e-15\\
-7.37373737373737	6.79551138910478e-14\\
-7.17171717171717	7.70959893741661e-13\\
-6.96969696969697	7.843611088152e-12\\
-6.76767676767677	7.1552447627668e-11\\
-6.56565656565657	5.85188243035849e-10\\
-6.36363636363636	4.28997521671479e-09\\
-6.16161616161616	2.81846219036067e-08\\
-5.95959595959596	1.65905271604043e-07\\
-5.75757575757576	8.74722602433441e-07\\
-5.55555555555556	4.12943569890791e-06\\
-5.35353535353535	1.74478818898589e-05\\
-5.15151515151515	6.59506229938501e-05\\
-4.94949494949495	0.00022288565136164\\
-4.74747474747475	0.000673082272446776\\
-4.54545454545455	0.00181507962045962\\
-4.34343434343434	0.00436807680498189\\
-4.14141414141414	0.00937639830460143\\
-3.93939393939394	0.0179506432544421\\
-3.73737373737374	0.0306714639732452\\
-3.53535353535354	0.0468872468658874\\
-3.33333333333333	0.064490665990037\\
-3.13131313131313	0.0807072622866646\\
-2.92929292929293	0.0936647456888626\\
-2.72727272727273	0.103501355856943\\
-2.52525252525253	0.111664700643897\\
-2.32323232323232	0.118464671132642\\
-2.12121212121212	0.120841892763549\\
-1.91919191919192	0.11272295559825\\
-1.71717171717172	0.0884984152280449\\
-1.51515151515152	0.0475795198891392\\
-1.31313131313131	-0.00306971251460009\\
-1.11111111111111	-0.0502850738709097\\
-0.909090909090908	-0.0794304646274419\\
-0.707070707070708	-0.0802322831298318\\
-0.505050505050505	-0.0511399428441476\\
-0.303030303030303	-0.000477985302803285\\
-0.1010101010101	0.0560531737642511\\
0.1010101010101	0.10064812049939\\
0.303030303030303	0.119397757141006\\
0.505050505050505	0.106502657476969\\
0.707070707070708	0.0650695531598694\\
0.909090909090908	0.00484625317709373\\
1.11111111111111	-0.0612442994655868\\
1.31313131313131	-0.120176441705058\\
1.51515151515152	-0.161272665580019\\
1.71717171717172	-0.178407442492202\\
1.91919191919192	-0.171562562161833\\
2.12121212121212	-0.146576155967852\\
2.32323232323232	-0.112624728785294\\
2.52525252525253	-0.0786314222279033\\
2.72727272727273	-0.0506049884036399\\
2.92929292929293	-0.0310110939853922\\
3.13131313131313	-0.0196674268726428\\
3.33333333333333	-0.0149209681098\\
3.53535353535353	-0.0144102103776458\\
3.73737373737374	-0.0155741925231561\\
3.93939393939394	-0.016251775312041\\
4.14141414141414	-0.0152743837582358\\
4.34343434343434	-0.0126532652377947\\
4.54545454545455	-0.00920204489202225\\
4.74747474747475	-0.00588315008997125\\
4.94949494949495	-0.00331544637602558\\
5.15151515151515	-0.00165140108355697\\
5.35353535353535	-0.000728734429321891\\
5.55555555555556	-0.000285463725474075\\
5.75757575757576	-9.94265256596366e-05\\
5.95959595959596	-3.08317789534471e-05\\
6.16161616161616	-8.52137686666355e-06\\
6.36363636363636	-2.10097583091663e-06\\
6.56565656565656	-4.62434231629752e-07\\
6.76767676767677	-9.09201093643047e-08\\
6.96969696969697	-1.59761085472619e-08\\
7.17171717171717	-2.50996812049123e-09\\
7.37373737373737	-3.52702326077393e-10\\
7.57575757575757	-4.43429991217368e-11\\
7.77777777777778	-4.9892264982018e-12\\
7.97979797979798	-5.02495279785388e-13\\
8.18181818181818	-4.53114111982861e-14\\
8.38383838383838	-3.65877253399543e-15\\
8.58585858585858	-2.64595049260837e-16\\
8.78787878787879	-1.71397718335978e-17\\
8.98989898989899	-9.94620335061019e-19\\
9.19191919191919	-5.17112373013605e-20\\
9.39393939393939	-2.40895834410951e-21\\
9.5959595959596	-1.00560560361698e-22\\
9.7979797979798	-3.76195613612866e-24\\
10	-1.26129838858979e-25\\
};
\addlegendentry{$\hat{f}',n=50$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-10	3.59228176293199e-38\\
-9.7979797979798	3.52461770110041e-36\\
-9.5959595959596	3.03831478589149e-34\\
-9.39393939393939	2.30103918445984e-32\\
-9.19191919191919	1.53100463105734e-30\\
-8.98989898989899	8.94911989203328e-29\\
-8.78787878787879	4.59541664379506e-27\\
-8.58585858585859	2.0729982063659e-25\\
-8.38383838383838	8.21467635466691e-24\\
-8.18181818181818	2.85947851941015e-22\\
-7.97979797979798	8.7432877993567e-21\\
-7.77777777777778	2.34822864028055e-19\\
-7.57575757575758	5.53948350924025e-18\\
-7.37373737373737	1.14774840458363e-16\\
-7.17171717171717	2.08861167472478e-15\\
-6.96969696969697	3.33800799708159e-14\\
-6.76767676767677	4.68512458899566e-13\\
-6.56565656565657	5.77490940740115e-12\\
-6.36363636363636	6.25096162233304e-11\\
-6.16161616161616	5.94176226027552e-10\\
-5.95959595959596	4.9595485587787e-09\\
-5.75757575757576	3.63515117011768e-08\\
-5.55555555555556	2.33967586679808e-07\\
-5.35353535353535	1.32235183789356e-06\\
-5.15151515151515	6.56310458110986e-06\\
-4.94949494949495	2.86065779446873e-05\\
-4.74747474747475	0.000109510334156827\\
-4.54545454545455	0.000368246224978458\\
-4.34343434343434	0.00108796453031269\\
-4.14141414141414	0.00282520055610281\\
-3.93939393939394	0.00645246124040771\\
-3.73737373737374	0.0129761651747057\\
-3.53535353535354	0.0230265401449758\\
-3.33333333333333	0.0361966467617181\\
-3.13131313131313	0.0507705188028052\\
-2.92929292929293	0.0643842077775301\\
-2.72727272727273	0.0755000178705148\\
-2.52525252525253	0.0846509850502209\\
-2.32323232323232	0.0941984380760558\\
-2.12121212121212	0.106326177314646\\
-1.91919191919192	0.120462675452153\\
-1.71717171717172	0.132006449817646\\
-1.51515151515152	0.133526362508322\\
-1.31313131313131	0.118069365365571\\
-1.11111111111111	0.0829918492884\\
-0.909090909090908	0.0325396093933849\\
-0.707070707070708	-0.0221288751670916\\
-0.505050505050505	-0.0661857627685786\\
-0.303030303030303	-0.0871037657816369\\
-0.1010101010101	-0.080543305983193\\
0.1010101010101	-0.0521264845635263\\
0.303030303030303	-0.0135752023286194\\
0.505050505050505	0.0235135335809778\\
0.707070707070708	0.0511259455512316\\
0.909090909090908	0.0639286684578462\\
1.11111111111111	0.0573796698852566\\
1.31313131313131	0.0288990640536973\\
1.51515151515152	-0.0182256839055973\\
1.71717171717172	-0.0728644563047705\\
1.91919191919192	-0.119734777661694\\
2.12121212121212	-0.146924433929586\\
2.32323232323232	-0.151324343682899\\
2.52525252525253	-0.138029868732546\\
2.72727272727273	-0.115396118625055\\
2.92929292929293	-0.0904651894786084\\
3.13131313131313	-0.0674761739800897\\
3.33333333333333	-0.0485416651694709\\
3.53535353535353	-0.0344210179787348\\
3.73737373737374	-0.0247263975857875\\
3.93939393939394	-0.0181923212268219\\
4.14141414141414	-0.0133867357369691\\
4.34343434343434	-0.00941413830375384\\
4.54545454545455	-0.00607015022638948\\
4.74747474747475	-0.0034942887257601\\
4.94949494949495	-0.00177080703223379\\
5.15151515151515	-0.000784979240782051\\
5.35353535353535	-0.000303638236977061\\
5.55555555555556	-0.000102428616622474\\
5.75757575757576	-3.01418952531019e-05\\
5.95959595959596	-7.74219902581623e-06\\
6.16161616161616	-1.73700943682889e-06\\
6.36363636363636	-3.4062563144283e-07\\
6.56565656565656	-5.8419558049851e-08\\
6.76767676767677	-8.76764905486129e-09\\
6.96969696969697	-1.15201986590106e-09\\
7.17171717171717	-1.32577257445223e-10\\
7.37373737373737	-1.33679973816518e-11\\
7.57575757575757	-1.18137278538688e-12\\
7.77777777777778	-9.15267394948924e-14\\
7.97979797979798	-6.21800928543904e-15\\
8.18181818181818	-3.7049821024474e-16\\
8.38383838383838	-1.93655712997108e-17\\
8.58585858585858	-8.88081295539846e-19\\
8.78787878787879	-3.57366755754331e-20\\
8.98989898989899	-1.26202682476358e-21\\
9.19191919191919	-3.91168763853091e-23\\
9.39393939393939	-1.06425076415238e-24\\
9.5959595959596	-2.54183108313149e-26\\
9.7979797979798	-5.32975428727137e-28\\
10	-9.81198807261431e-30\\
};
\addlegendentry{$\hat{f}',n=100$}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
-10	1.69210852740448e-42\\
-9.7979797979798	5.988992020493e-40\\
-9.5959595959596	1.7457741039511e-37\\
-9.39393939393939	4.19081794866455e-35\\
-9.19191919191919	8.28419852667238e-33\\
-8.98989898989899	1.34835492909917e-30\\
-8.78787878787879	1.80682992577935e-28\\
-8.58585858585859	1.99316305774416e-26\\
-8.38383838383838	1.80979623804604e-24\\
-8.18181818181818	1.35245247708159e-22\\
-7.97979797979798	8.31685892489454e-21\\
-7.77777777777778	4.20800903957728e-19\\
-7.57575757575758	1.75147978550777e-17\\
-7.37373737373737	5.99615995122125e-16\\
-7.17171717171717	1.68814197349168e-14\\
-6.96969696969697	3.90790301351926e-13\\
-6.76767676767677	7.4373501306231e-12\\
-6.56565656565657	1.16356648528798e-10\\
-6.36363636363636	1.49641958797226e-09\\
-6.16161616161616	1.58214673623102e-08\\
-5.95959595959596	1.37559917033866e-07\\
-5.75757575757576	9.84066721490151e-07\\
-5.55555555555556	5.79751563763584e-06\\
-5.35353535353535	2.81680941395531e-05\\
-5.15151515151515	0.000113099228868203\\
-4.94949494949495	0.000376333732156207\\
-4.74747474747475	0.00104169570072704\\
-4.54545454545455	0.00241113217840543\\
-4.34343434343434	0.0047042034343138\\
-4.14141414141414	0.00784991499074596\\
-3.93939393939394	0.0115363395046542\\
-3.73737373737374	0.0157594110867774\\
-3.53535353535354	0.0214870029729298\\
-3.33333333333333	0.0304650278792012\\
-3.13131313131313	0.0438753314545077\\
-2.92929292929293	0.0612112090044106\\
-2.72727272727273	0.080726162050874\\
-2.52525252525253	0.100364725898312\\
-2.32323232323232	0.11718544170902\\
-2.12121212121212	0.126314118684822\\
-1.91919191919192	0.122557699459285\\
-1.71717171717172	0.104574151963653\\
-1.51515151515152	0.0774002235663711\\
-1.31313131313131	0.0503668272933765\\
-1.11111111111111	0.0319970817404041\\
-0.909090909090908	0.0256749373604741\\
-0.707070707070708	0.0287000964689758\\
-0.505050505050505	0.0349942987879687\\
-0.303030303030303	0.0392413351776909\\
-0.1010101010101	0.0388583309786134\\
0.1010101010101	0.0322258646915019\\
0.303030303030303	0.0162781655067761\\
0.505050505050505	-0.0117524208192378\\
0.707070707070708	-0.0487057582252836\\
0.909090909090908	-0.0830020326630727\\
1.11111111111111	-0.101199912717445\\
1.31313131313131	-0.099324151280581\\
1.51515151515152	-0.087106483054422\\
1.71717171717172	-0.0793969913234198\\
1.91919191919192	-0.0830945695994291\\
2.12121212121212	-0.0928743161609715\\
2.32323232323232	-0.098593719439409\\
2.52525252525253	-0.0948978286647846\\
2.72727272727273	-0.0837381154849847\\
2.92929292929293	-0.0701435887020668\\
3.13131313131313	-0.0574738733460647\\
3.33333333333333	-0.0461648441300602\\
3.53535353535353	-0.0353768164699319\\
3.73737373737374	-0.0249113466052603\\
3.93939393939394	-0.0156234918479163\\
4.14141414141414	-0.00854704080373478\\
4.34343434343434	-0.004025290020462\\
4.54545454545455	-0.00161738240857914\\
4.74747474747475	-0.000550551087588049\\
4.94949494949495	-0.000157807393309051\\
5.15151515151515	-3.78898208678491e-05\\
5.35353535353535	-7.58682693617154e-06\\
5.55555555555556	-1.26236399556693e-06\\
5.75757575757576	-1.74055614843342e-07\\
5.95959595959596	-1.98456613626962e-08\\
6.16161616161616	-1.86835487387128e-09\\
6.36363636363636	-1.45078723098274e-10\\
6.56565656565656	-9.28490245553388e-12\\
6.76767676767677	-4.8951362579445e-13\\
6.96969696969697	-2.1253320149024e-14\\
7.17171717171717	-7.59763017199193e-16\\
7.37373737373737	-2.23599891949383e-17\\
7.57575757575757	-5.41733962993723e-19\\
7.77777777777778	-1.08048431731397e-20\\
7.97979797979798	-1.7740985025451e-22\\
8.18181818181818	-2.39817374289869e-24\\
8.38383838383838	-2.66900228219416e-26\\
8.58585858585858	-2.44572295781053e-28\\
8.78787878787879	-1.84536247747084e-30\\
8.98989898989899	-1.14656534104651e-32\\
9.19191919191919	-5.86658067723337e-35\\
9.39393939393939	-2.47210094602111e-37\\
9.5959595959596	-8.57960261664544e-40\\
9.7979797979798	-2.4525157029581e-42\\
10	-5.77461107398798e-45\\
};
\addlegendentry{$\hat{f}',n=500$}

\addplot [color=mycolor4, dashed, line width=1.1pt]
  table[row sep=crcr]{%
-10	1.69899435248863e-46\\
-9.7979797979798	1.40016900872424e-43\\
-9.5959595959596	9.16828743332421e-41\\
-9.39393939393939	4.76980530602775e-38\\
-9.19191919191919	1.97152144242995e-35\\
-8.98989898989899	6.473998177738e-33\\
-8.78787878787879	1.68885896320815e-30\\
-8.58585858585859	3.4997805467141e-28\\
-8.38383838383838	5.76087727498603e-26\\
-8.18181818181818	7.53194060096686e-24\\
-7.97979797979798	7.82098164180789e-22\\
-7.77777777777778	6.4492931512919e-20\\
-7.57575757575758	4.22292461882929e-18\\
-7.37373737373737	2.19538564377281e-16\\
-7.17171717171717	9.06025803877268e-15\\
-6.96969696969697	2.96774071756641e-13\\
-6.76767676767677	7.71390319745395e-12\\
-6.56565656565657	1.59063783122685e-10\\
-6.36363636363636	2.60120936656711e-09\\
-6.16161616161616	3.37214597773354e-08\\
-5.95959595959596	3.46364290403615e-07\\
-5.75757575757576	2.81678332008018e-06\\
-5.55555555555556	1.81204342922229e-05\\
-5.35353535353535	9.2098216070537e-05\\
-5.15151515151515	0.000369246318142878\\
-4.94949494949495	0.00116555340784602\\
-4.74747474747475	0.00289140554445953\\
-4.54545454545455	0.00563791752773948\\
-4.34343434343434	0.00871852632483189\\
-4.14141414141414	0.0111163622735889\\
-3.93939393939394	0.0130915414058575\\
-3.73737373737374	0.0170774892063025\\
-3.53535353535354	0.0258927791112514\\
-3.33333333333333	0.0398129728698803\\
-3.13131313131313	0.0560998898162868\\
-2.92929292929293	0.0713472236164631\\
-2.72727272727273	0.0835983499600904\\
-2.52525252525253	0.092596073796884\\
-2.32323232323232	0.0989241762821459\\
-2.12121212121212	0.102880913117806\\
-1.91919191919192	0.10428047549192\\
-1.71717171717172	0.103704234067896\\
-1.51515151515152	0.102012055735675\\
-1.31313131313131	0.0963280425241677\\
-1.11111111111111	0.0792665793922328\\
-0.909090909090908	0.0473557896025485\\
-0.707070707070708	0.00969857687469535\\
-0.505050505050505	-0.0171714988477488\\
-0.303030303030303	-0.0246263788017128\\
-0.1010101010101	-0.0187213995899016\\
0.1010101010101	-0.0108103284423849\\
0.303030303030303	-0.0052509971497189\\
0.505050505050505	0.000477531972353977\\
0.707070707070708	0.00492478407330555\\
0.909090909090908	-0.00255243534620404\\
1.11111111111111	-0.0316164831165825\\
1.31313131313131	-0.077597530644462\\
1.51515151515152	-0.122625420470963\\
1.71717171717172	-0.148908518527368\\
1.91919191919192	-0.149284940529953\\
2.12121212121212	-0.129076627002884\\
2.32323232323232	-0.101407922028926\\
2.52525252525253	-0.0786223182193342\\
2.72727272727273	-0.064936720056833\\
2.92929292929293	-0.0562488465212054\\
3.13131313131313	-0.0466546868069455\\
3.33333333333333	-0.0345736718113569\\
3.53535353535353	-0.0226882527812004\\
3.73737373737374	-0.0137020100578011\\
3.93939393939394	-0.007962543168878\\
4.14141414141414	-0.0045760060087021\\
4.34343434343434	-0.00283369998043102\\
4.54545454545455	-0.00216249163638356\\
4.74747474747475	-0.00185443790203998\\
4.94949494949495	-0.00142472940023386\\
5.15151515151515	-0.000872584409324777\\
5.35353535353535	-0.000413260702819397\\
5.55555555555556	-0.000151047588592064\\
5.75757575757576	-4.27970546459466e-05\\
5.95959595959596	-9.44639236112009e-06\\
6.16161616161616	-1.63097329160867e-06\\
6.36363636363636	-2.20967381361992e-07\\
6.56565656565656	-2.35478592666851e-08\\
6.76767676767677	-1.97747105151536e-09\\
6.96969696969697	-1.31043587853553e-10\\
7.17171717171717	-6.86035216092114e-12\\
7.37373737373737	-2.83975846534944e-13\\
7.57575757575757	-9.30092578841429e-15\\
7.77777777777778	-2.41173708837577e-16\\
7.97979797979798	-4.95334556005466e-18\\
8.18181818181818	-8.06128246177058e-20\\
8.38383838383838	-1.03990001952712e-21\\
8.58585858585858	-1.06361509176993e-23\\
8.78787878787879	-8.62757761472126e-26\\
8.98989898989899	-5.55132195754739e-28\\
9.19191919191919	-2.83391565769554e-30\\
9.39393939393939	-1.14796934840761e-32\\
9.5959595959596	-3.69052456712771e-35\\
9.7979797979798	-9.4170496145689e-38\\
10	-1.90747589928888e-40\\
};
\addlegendentry{$\hat{f}',n=1000$}

\addplot [color=black, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	4.15919833469457e-50\\
-9.7979797979798	1.95812195447527e-46\\
-9.5959595959596	6.53404370481455e-43\\
-9.39393939393939	1.54521200464285e-39\\
-9.19191919191919	2.58941088322253e-36\\
-8.98989898989899	3.0743524806641e-33\\
-8.78787878787879	2.58563200349146e-30\\
-8.58585858585859	1.54008816536566e-27\\
-8.38383838383838	6.4949687306078e-25\\
-8.18181818181818	1.93876312362124e-22\\
-7.97979797979798	4.0947090614934e-20\\
-7.77777777777778	6.11602440114121e-18\\
-7.57575757575758	6.45672792705977e-16\\
-7.37373737373737	4.81436620722649e-14\\
-7.17171717171717	2.53309223062048e-12\\
-6.96969696969697	9.39365294062478e-11\\
-6.76767676767677	2.4513966380588e-09\\
-6.56565656565657	4.49237880576481e-08\\
-6.36363636363636	5.76441919305952e-07\\
-6.16161616161616	5.15731278773746e-06\\
-5.95959595959596	3.19684278905184e-05\\
-5.75757575757576	0.00013590885828263\\
-5.55555555555556	0.000389513712868651\\
-5.35353535353535	0.000729580384794243\\
-5.15151515151515	0.000845927889902917\\
-4.94949494949495	0.000599755997899098\\
-4.74747474747475	0.000617222509529993\\
-4.54545454545455	0.00179174023774041\\
-4.34343434343434	0.00421272111034329\\
-4.14141414141414	0.00762457994798267\\
-3.93939393939394	0.012676141385798\\
-3.73737373737374	0.0201256579836469\\
-3.53535353535354	0.0292725520237941\\
-3.33333333333333	0.0390119849645246\\
-3.13131313131313	0.049694746050862\\
-2.92929292929293	0.0622013396595759\\
-2.72727272727273	0.0756953655889423\\
-2.52525252525253	0.0885220906486161\\
-2.32323232323232	0.100912184687282\\
-2.12121212121212	0.112111825042177\\
-1.91919191919192	0.116606901615371\\
-1.71717171717172	0.111093407402878\\
-1.51515151515152	0.100802058144089\\
-1.31313131313131	0.0896475320872702\\
-1.11111111111111	0.0720216907871667\\
-0.909090909090908	0.0452938887510812\\
-0.707070707070708	0.0214208155798493\\
-0.505050505050505	0.0136233606940698\\
-0.303030303030303	0.0165597375661177\\
-0.1010101010101	0.0115221930648804\\
0.1010101010101	-0.00863194620438633\\
0.303030303030303	-0.0299712642462148\\
0.505050505050505	-0.03739030568199\\
0.707070707070708	-0.0354125389489192\\
0.909090909090908	-0.0398552871270037\\
1.11111111111111	-0.0568829023100023\\
1.31313131313131	-0.0800760874184279\\
1.51515151515152	-0.100454380307021\\
1.71717171717172	-0.112168391426186\\
1.91919191919192	-0.113355050387461\\
2.12121212121212	-0.107255628929983\\
2.32323232323232	-0.0997105216151984\\
2.52525252525253	-0.0919014597979562\\
2.72727272727273	-0.0798043896740571\\
2.92929292929293	-0.0628206601300117\\
3.13131313131313	-0.0465795735772693\\
3.33333333333333	-0.0351447683942013\\
3.53535353535353	-0.0266900253604484\\
3.73737373737374	-0.0182749238277193\\
3.93939393939394	-0.0100494886762062\\
4.14141414141414	-0.00400626792002202\\
4.34343434343434	-0.00128938958964176\\
4.54545454545455	-0.00113005213046649\\
4.74747474747475	-0.00175027122205813\\
4.94949494949495	-0.00196353305674749\\
5.15151515151515	-0.00160446162243035\\
5.35353535353535	-0.000985873348684434\\
5.55555555555556	-0.00044980582952004\\
5.75757575757576	-0.000148980833227873\\
5.95959595959596	-3.52630438474082e-05\\
6.16161616161616	-5.91741032680486e-06\\
6.36363636363636	-7.01645275691388e-07\\
6.56565656565656	-5.87215842355826e-08\\
6.76767676767677	-3.46820726277296e-09\\
6.96969696969697	-1.44587401481864e-10\\
7.17171717171717	-4.25614336851643e-12\\
7.37373737373737	-8.84940831526184e-14\\
7.57575757575757	-1.30008260480836e-15\\
7.77777777777778	-1.34996736674357e-17\\
7.97979797979798	-9.91054960388718e-20\\
8.18181818181818	-5.14530351886087e-22\\
8.38383838383838	-1.88960263704165e-24\\
8.58585858585858	-4.90992774130245e-27\\
8.78787878787879	-9.02850392539515e-30\\
8.98989898989899	-1.1751034303665e-32\\
9.19191919191919	-1.08276107213461e-35\\
9.39393939393939	-7.06407989958676e-39\\
9.5959595959596	-3.2636924962384e-42\\
9.7979797979798	-1.0679532664064e-45\\
10	-2.47535965375599e-49\\
};
\addlegendentry{$\hat{f}',n=5000$}

\end{axis}
\end{tikzpicture}%

==> df_G.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$y$},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$f'_Y(y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-10	3.27631955772198e-11\\
-9.7979797979798	5.95703534993329e-11\\
-9.5959595959596	1.54867644203362e-10\\
-9.39393939393939	3.94650934089262e-10\\
-9.19191919191919	9.92020409999912e-10\\
-8.98989898989899	2.4147804179105e-09\\
-8.78787878787879	5.74950452375834e-09\\
-8.58585858585859	1.3431924292514e-08\\
-8.38383838383838	3.07323426093077e-08\\
-8.18181818181818	6.88638476228533e-08\\
-7.97979797979798	1.51116802311559e-07\\
-7.77777777777778	3.24748215586367e-07\\
-7.57575757575758	6.83406289537791e-07\\
-7.37373737373737	1.40829553761407e-06\\
-7.17171717171717	2.84167517030294e-06\\
-6.96969696969697	5.61438853662514e-06\\
-6.76767676767677	1.08607034501652e-05\\
-6.56565656565657	2.05692800200329e-05\\
-6.36363636363636	3.81383537413243e-05\\
-6.16161616161616	6.92245668770777e-05\\
-5.95959595959596	0.000122994326082571\\
-5.75757575757576	0.000213896893497779\\
-5.55555555555556	0.000364068437984482\\
-5.35353535353535	0.000606430935253758\\
-5.15151515151515	0.000988451704533141\\
-4.94949494949495	0.00157636238155935\\
-4.74747474747475	0.00245939155902944\\
-4.54545454545455	0.00375325031492573\\
-4.34343434343434	0.00560175667714543\\
-4.14141414141414	0.00817515868213314\\
-3.93939393939394	0.0116635154943036\\
-3.73737373737374	0.0162635476678955\\
-3.53535353535354	0.0221578010439719\\
-3.33333333333333	0.0294858824997005\\
-3.13131313131313	0.0383089413471182\\
-2.92929292929293	0.0485703871936774\\
-2.72727272727273	0.0600578020087591\\
-2.52525252525253	0.0723727222217235\\
-2.32323232323232	0.0849159400080148\\
-2.12121212121212	0.0968957078961577\\
-1.91919191919192	0.10736437205515\\
-1.71717171717172	0.115285432373608\\
-1.51515151515152	0.119628144149971\\
-1.31313131313131	0.119481262875168\\
-1.11111111111111	0.114172446004218\\
-0.909090909090908	0.103376345523305\\
-0.707070707070708	0.0871936142190726\\
-0.505050505050505	0.0661854601579049\\
-0.303030303030303	0.041354025581149\\
-0.1010101010101	0.0140669034566033\\
0.1010101010101	-0.0140669034566031\\
0.303030303030303	-0.0413540255811492\\
0.505050505050505	-0.066185460157905\\
0.707070707070708	-0.0871936142190724\\
0.909090909090908	-0.103376345523305\\
1.11111111111111	-0.114172446004218\\
1.31313131313131	-0.119481262875168\\
1.51515151515152	-0.11962814414997\\
1.71717171717172	-0.115285432373608\\
1.91919191919192	-0.10736437205515\\
2.12121212121212	-0.0968957078961576\\
2.32323232323232	-0.0849159400080148\\
2.52525252525253	-0.0723727222217235\\
2.72727272727273	-0.0600578020087591\\
2.92929292929293	-0.0485703871936775\\
3.13131313131313	-0.0383089413471182\\
3.33333333333333	-0.0294858824997005\\
3.53535353535353	-0.0221578010439719\\
3.73737373737374	-0.0162635476678955\\
3.93939393939394	-0.0116635154943036\\
4.14141414141414	-0.00817515868213313\\
4.34343434343434	-0.00560175667714543\\
4.54545454545455	-0.00375325031492573\\
4.74747474747475	-0.00245939155902945\\
4.94949494949495	-0.00157636238155935\\
5.15151515151515	-0.000988451704533142\\
5.35353535353535	-0.000606430935253756\\
5.55555555555556	-0.000364068437984483\\
5.75757575757576	-0.000213896893497778\\
5.95959595959596	-0.000122994326082571\\
6.16161616161616	-6.92245668770776e-05\\
6.36363636363636	-3.81383537413243e-05\\
6.56565656565656	-2.05692800200329e-05\\
6.76767676767677	-1.08607034501653e-05\\
6.96969696969697	-5.61438853662513e-06\\
7.17171717171717	-2.84167517030295e-06\\
7.37373737373737	-1.40829553761407e-06\\
7.57575757575757	-6.8340628953779e-07\\
7.77777777777778	-3.24748215586369e-07\\
7.97979797979798	-1.51116802311559e-07\\
8.18181818181818	-6.88638476228533e-08\\
8.38383838383838	-3.07323426093077e-08\\
8.58585858585858	-1.3431924292514e-08\\
8.78787878787879	-5.74950452375836e-09\\
8.98989898989899	-2.41478041791049e-09\\
9.19191919191919	-9.92020409999912e-10\\
9.39393939393939	-3.94650934089264e-10\\
9.5959595959596	-1.54867644203362e-10\\
9.7979797979798	-5.95703534993329e-11\\
10	-3.27631955772197e-11\\
};
\addlegendentry{$f'_Y$}

\addplot [color=mycolor1, dotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	1.58319469902579e-33\\
-9.7979797979798	8.06551607098234e-32\\
-9.5959595959596	3.68354580106109e-30\\
-9.39393939393939	1.50805710936869e-28\\
-9.19191919191919	5.53436318140017e-27\\
-8.98989898989899	1.82051626536284e-25\\
-8.78787878787879	5.36754688129599e-24\\
-8.58585858585859	1.41836238391485e-22\\
-8.38383838383838	3.35894311394786e-21\\
-8.18181818181818	7.1284395651343e-20\\
-7.97979797979798	1.3556053719404e-18\\
-7.77777777777778	2.30987300916586e-17\\
-7.57575757575758	3.5263597547956e-16\\
-7.37373737373737	4.82298086616494e-15\\
-7.17171717171717	5.90909923531069e-14\\
-6.96969696969697	6.48501444485855e-13\\
-6.76767676767677	6.37461278457073e-12\\
-6.56565656565657	5.61207563378391e-11\\
-6.36363636363636	4.4248774376993e-10\\
-6.16161616161616	3.12449780940719e-09\\
-5.95959595959596	1.9759323587299e-08\\
-5.75757575757576	1.1192205195562e-07\\
-5.55555555555556	5.67922756635589e-07\\
-5.35353535353535	2.58242065003913e-06\\
-5.15151515151515	1.05278659853649e-05\\
-4.94949494949495	3.85075525437498e-05\\
-4.74747474747475	0.000126502359868042\\
-4.54545454545455	0.000373791031952988\\
-4.34343434343434	0.00099535445396315\\
-4.14141414141414	0.00239452552524276\\
-3.93939393939394	0.00521979412264676\\
-3.73737373737374	0.0103453313814832\\
-3.53535353535354	0.0187066291775865\\
-3.33333333333333	0.0309570036976382\\
-3.13131313131313	0.0469930198910495\\
-2.92929292929293	0.0655148533281791\\
-2.72727272727273	0.0839046537457238\\
-2.52525252525253	0.0987223383501476\\
-2.32323232323232	0.106881662444651\\
-2.12121212121212	0.107065638191278\\
-1.91919191919192	0.100515564899966\\
-1.71717171717172	0.0905036629763518\\
-1.51515151515152	0.0806474922935646\\
-1.31313131313131	0.0730771681596321\\
-1.11111111111111	0.0675514432048268\\
-0.909090909090908	0.061916917262133\\
-0.707070707070708	0.0534902546773151\\
-0.505050505050505	0.04056453986962\\
-0.303030303030303	0.0233147211731879\\
-0.1010101010101	0.00372324472098708\\
0.1010101010101	-0.0153462177512187\\
0.303030303030303	-0.0313505910630453\\
0.505050505050505	-0.0429223272531512\\
0.707070707070708	-0.0501491443001061\\
0.909090909090908	-0.054426406455492\\
1.11111111111111	-0.0579853087743475\\
1.31313131313131	-0.0629798119506598\\
1.51515151515152	-0.0702015530882026\\
1.71717171717172	-0.0781104762379528\\
1.91919191919192	-0.0831674860848703\\
2.12121212121212	-0.0817733487619675\\
2.32323232323232	-0.0728032396716232\\
2.52525252525253	-0.0589435141161556\\
2.72727272727273	-0.0456353519763556\\
2.92929292929293	-0.0380837899720926\\
3.13131313131313	-0.0382447059449501\\
3.33333333333333	-0.0438032196279433\\
3.53535353535353	-0.0497756529284709\\
3.73737373737374	-0.0515361921227615\\
3.93939393939394	-0.047201459624604\\
4.14141414141414	-0.0380177017552366\\
4.34343434343434	-0.0269672409886372\\
4.54545454545455	-0.0168986391052881\\
4.74747474747475	-0.00938300225292089\\
4.94949494949495	-0.00462811508751072\\
5.15151515151515	-0.00203195766631397\\
5.35353535353535	-0.000795357917988971\\
5.55555555555556	-0.000277900768653478\\
5.75757575757576	-8.6760784692376e-05\\
5.95959595959596	-2.42215927407555e-05\\
6.16161616161616	-6.05058615709902e-06\\
6.36363636363636	-1.35308041668937e-06\\
6.56565656565656	-2.7099052588738e-07\\
6.76767676767677	-4.86214067516158e-08\\
6.96969696969697	-7.81726335196547e-09\\
7.17171717171717	-1.12648205054711e-09\\
7.37373737373737	-1.45514556693525e-10\\
7.57575757575757	-1.68522072172357e-11\\
7.77777777777778	-1.74992281721546e-12\\
7.97979797979798	-1.62939587566581e-13\\
8.18181818181818	-1.36052329183348e-14\\
8.38383838383838	-1.01877142322727e-15\\
8.58585858585858	-6.84153707287384e-17\\
8.78787878787879	-4.12047774541897e-18\\
8.98989898989899	-2.22569746593004e-19\\
9.19191919191919	-1.07823813790228e-20\\
9.39393939393939	-4.68486159584928e-22\\
9.5959595959596	-1.82563743604201e-23\\
9.7979797979798	-6.38071270140491e-25\\
10	-2.0001439767868e-26\\
};
\addlegendentry{$\hat{f}',n=50$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-10	3.9675731248459e-25\\
-9.7979797979798	1.51004454732003e-23\\
-9.5959595959596	5.04486206498847e-22\\
-9.39393939393939	1.47931807441751e-20\\
-9.19191919191919	3.8069715024964e-19\\
-8.98989898989899	8.59707649991762e-18\\
-8.78787878787879	1.70339602175912e-16\\
-8.58585858585859	2.96078428935363e-15\\
-8.38383838383838	4.51385307614928e-14\\
-8.18181818181818	6.03461451482779e-13\\
-7.97979797979798	7.07312751471507e-12\\
-7.77777777777778	7.2663305531195e-11\\
-7.57575757575758	6.54066803460639e-10\\
-7.37373737373737	5.15666309470002e-09\\
-7.17171717171717	3.55926115597988e-08\\
-6.96969696969697	2.149610999914e-07\\
-6.76767676767677	1.1352234211325e-06\\
-6.56565656565657	5.23803978122308e-06\\
-6.36363636363636	2.10948541490297e-05\\
-6.16161616161616	7.40521197845377e-05\\
-5.95959595959596	0.000226214184747364\\
-5.75757575757576	0.000600022351825925\\
-5.55555555555556	0.0013779201984183\\
-5.35353535353535	0.0027293364101944\\
-5.15151515151515	0.00464151700909188\\
-4.94949494949495	0.00674601643351766\\
-4.74747474747475	0.00837903947256837\\
-4.54545454545455	0.00908577668876076\\
-4.34343434343434	0.00941446655728321\\
-4.14141414141414	0.0113519045809863\\
-3.93939393939394	0.017688189532644\\
-3.73737373737374	0.0302935617134632\\
-3.53535353535354	0.0482966894555371\\
-3.33333333333333	0.0675394959667713\\
-3.13131313131313	0.081973675253885\\
-2.92929292929293	0.0863758419835901\\
-2.72727272727273	0.0789153624628851\\
-2.52525252525253	0.0622704343051771\\
-2.32323232323232	0.0428481086038627\\
-2.12121212121212	0.0285552870495843\\
-1.91919191919192	0.0260613993635413\\
-1.71717171717172	0.0384453291336097\\
-1.51515151515152	0.063685780908769\\
-1.31313131313131	0.0942629453372278\\
-1.11111111111111	0.1185757690322\\
-0.909090909090908	0.124947605775794\\
-0.707070707070708	0.107312575578645\\
-0.505050505050505	0.0692134122416596\\
-0.303030303030303	0.022658081422144\\
-0.1010101010101	-0.0181213669841094\\
0.1010101010101	-0.0439248755306982\\
0.303030303030303	-0.0541171371990443\\
0.505050505050505	-0.0548516808736171\\
0.707070707070708	-0.0542688983865346\\
0.909090909090908	-0.0582860600670671\\
1.11111111111111	-0.0688692441697986\\
1.31313131313131	-0.084252656686935\\
1.51515151515152	-0.099956679002811\\
1.71717171717172	-0.110377763560397\\
1.91919191919192	-0.111034450157427\\
2.12121212121212	-0.100680147956952\\
2.32323232323232	-0.0819874260062947\\
2.52525252525253	-0.0603178736685165\\
2.72727272727273	-0.0413414015587224\\
2.92929292929293	-0.0288242718373292\\
3.13131313131313	-0.0235796397732903\\
3.33333333333333	-0.0238000087293543\\
3.53535353535353	-0.0263053153843457\\
3.73737373737374	-0.0280050909046602\\
3.93939393939394	-0.0270190009228266\\
4.14141414141414	-0.0231239398419689\\
4.34343434343434	-0.0174322546939089\\
4.54545454545455	-0.0115459168024329\\
4.74747474747475	-0.00671111075728121\\
4.94949494949495	-0.00342138546669792\\
5.15151515151515	-0.00152941704715843\\
5.35353535353535	-0.000599399608509037\\
5.55555555555556	-0.000205954467619334\\
5.75757575757576	-6.20463114285298e-05\\
5.95959595959596	-1.63904741800889e-05\\
6.16161616161616	-3.79704117545416e-06\\
6.36363636363636	-7.7148299606432e-07\\
6.56565656565656	-1.37493610313579e-07\\
6.76767676767677	-2.14960724075506e-08\\
6.96969696969697	-2.94848223067835e-09\\
7.17171717171717	-3.54846124749917e-10\\
7.37373737373737	-3.74731612285985e-11\\
7.57575757575757	-3.472748728639e-12\\
7.77777777777778	-2.82443116354136e-13\\
7.97979797979798	-2.01615135448369e-14\\
8.18181818181818	-1.26321700221842e-15\\
8.38383838383838	-6.94739762195262e-17\\
8.58585858585858	-3.35413866204867e-18\\
8.78787878787879	-1.42160383223931e-19\\
8.98989898989899	-5.28978197302078e-21\\
9.19191919191919	-1.72814584400491e-22\\
9.39393939393939	-4.9570950010662e-24\\
9.5959595959596	-1.24852762342698e-25\\
9.7979797979798	-2.76129010140232e-27\\
10	-5.36274195907236e-29\\
};
\addlegendentry{$\hat{f}',n=100$}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
-10	1.67953993851763e-21\\
-9.7979797979798	9.17202752181491e-20\\
-9.5959595959596	4.11992389800494e-18\\
-9.39393939393939	1.52178210892402e-16\\
-9.19191919191919	4.62091008235027e-15\\
-8.98989898989899	1.15309228413974e-13\\
-8.78787878787879	2.36365239267407e-12\\
-8.58585858585859	3.97806450992436e-11\\
-8.38383838383838	5.49374256618036e-10\\
-8.18181818181818	6.22088737233926e-09\\
-7.97979797979798	5.77062281537551e-08\\
-7.77777777777778	4.37994010360936e-07\\
-7.57575757575758	2.71596025311963e-06\\
-7.37373737373737	1.37309255289046e-05\\
-7.17171717171717	5.64381812874283e-05\\
-6.96969696969697	0.000187840389672022\\
-6.76767676767677	0.00050316013362271\\
-6.56565656565657	0.00107417038517823\\
-6.36363636363636	0.00179629376240021\\
-6.16161616161616	0.00227155176244718\\
-5.95959595959596	0.00198171219049807\\
-5.75757575757576	0.000770164513638736\\
-5.55555555555556	-0.000847044414366518\\
-5.35353535353535	-0.00201613458310517\\
-5.15151515151515	-0.00224304049488762\\
-4.94949494949495	-0.00167692404223914\\
-4.74747474747475	-0.000732133316209567\\
-4.54545454545455	0.000444398987320128\\
-4.34343434343434	0.00213827624631043\\
-4.14141414141414	0.00481903029913794\\
-3.93939393939394	0.00877522640882981\\
-3.73737373737374	0.0140219109458742\\
-3.53535353535354	0.0206517628167563\\
-3.33333333333333	0.0292195908656702\\
-3.13131313131313	0.0403729454192367\\
-2.92929292929293	0.0535698855264938\\
-2.72727272727273	0.0661406918397441\\
-2.52525252525253	0.0745079709770593\\
-2.32323232323232	0.0774137500540702\\
-2.12121212121212	0.0779769658457149\\
-1.91919191919192	0.0818880084498905\\
-1.71717171717172	0.0934374607666257\\
-1.51515151515152	0.11286397519081\\
-1.31313131313131	0.135480251491518\\
-1.11111111111111	0.152035963367873\\
-0.909090909090908	0.152160507276017\\
-0.707070707070708	0.130568615735379\\
-0.505050505050505	0.0903300008392136\\
-0.303030303030303	0.0399707543043136\\
-0.1010101010101	-0.0109404440470569\\
0.1010101010101	-0.0534494437311979\\
0.303030303030303	-0.0809305829158778\\
0.505050505050505	-0.0931048677448618\\
0.707070707070708	-0.0969954947416461\\
0.909090909090908	-0.100375791018385\\
1.11111111111111	-0.104204952288148\\
1.31313131313131	-0.103708420050604\\
1.51515151515152	-0.0963999884085972\\
1.71717171717172	-0.0863090665127725\\
1.91919191919192	-0.0797945246782807\\
2.12121212121212	-0.0791390598015912\\
2.32323232323232	-0.081006578734611\\
2.52525252525253	-0.0799665575513467\\
2.72727272727273	-0.0728908016979014\\
2.92929292929293	-0.0607783085470249\\
3.13131313131313	-0.0472502130278703\\
3.33333333333333	-0.0354719023715598\\
3.53535353535353	-0.0263614841029654\\
3.73737373737374	-0.0193677098275555\\
3.93939393939394	-0.0141240354382806\\
4.14141414141414	-0.0106875037456335\\
4.34343434343434	-0.00865264747101274\\
4.54545454545455	-0.00703640028247102\\
4.74747474747475	-0.00517395166977605\\
4.94949494949495	-0.00320870649487918\\
5.15151515151515	-0.00162925904901202\\
5.35353535353535	-0.000671199724208195\\
5.55555555555556	-0.000224107952739927\\
5.75757575757576	-6.07423376839832e-05\\
5.95959595959596	-1.33936115331514e-05\\
6.16161616161616	-2.40755311458151e-06\\
6.36363636363636	-3.53425976257872e-07\\
6.56565656565656	-4.24328966032992e-08\\
6.76767676767677	-4.17164112227381e-09\\
6.96969696969697	-3.36149255299889e-10\\
7.17171717171717	-2.22188377168078e-11\\
7.37373737373737	-1.2054686080829e-12\\
7.57575757575757	-5.37116625351018e-14\\
7.77777777777778	-1.96631698425134e-15\\
7.97979797979798	-5.91662451923793e-17\\
8.18181818181818	-1.46375546785398e-18\\
8.38383838383838	-2.97821111034393e-20\\
8.58585858585858	-4.98467430825282e-22\\
8.78787878787879	-6.86437207387003e-24\\
8.98989898989899	-7.77901566846361e-26\\
9.19191919191919	-7.25564310350932e-28\\
9.39393939393939	-5.57075780228785e-30\\
9.5959595959596	-3.52121576246407e-32\\
9.7979797979798	-1.83255958713865e-34\\
10	-7.85331146889968e-37\\
};
\addlegendentry{$\hat{f}',n=500$}

\addplot [color=mycolor4, dashed, line width=1.1pt]
  table[row sep=crcr]{%
-10	2.96406582428817e-44\\
-9.7979797979798	2.0162006898799e-41\\
-9.5959595959596	1.08943928428131e-38\\
-9.39393939393939	4.67603994808508e-36\\
-9.19191919191919	1.59418779033366e-33\\
-8.98989898989899	4.31682243987555e-31\\
-8.78787878787879	9.28381204821082e-29\\
-8.58585858585859	1.58560847599238e-26\\
-8.38383838383838	2.15049434850826e-24\\
-8.18181818181818	2.31586348624553e-22\\
-7.97979797979798	1.98003404024736e-20\\
-7.77777777777778	1.34388443428825e-18\\
-7.57575757575758	7.2396117798027e-17\\
-7.37373737373737	3.09495987957744e-15\\
-7.17171717171717	1.04975608410587e-13\\
-6.96969696969697	2.82425500302585e-12\\
-6.76767676767677	6.02513140860222e-11\\
-6.56565656565657	1.01885299807379e-09\\
-6.36363636363636	1.36501245543417e-08\\
-6.16161616161616	1.44807903652537e-07\\
-5.95959595959596	1.21554520207895e-06\\
-5.75757575757576	8.06676044076181e-06\\
-5.55555555555556	4.22802302184393e-05\\
-5.35353535353535	0.000174829984765592\\
-5.15151515151515	0.000569848806652338\\
-4.94949494949495	0.00146437361810385\\
-4.74747474747475	0.00297723379868963\\
-4.54545454545455	0.00484945878829156\\
-4.34343434343434	0.00655236674421409\\
-4.14141414141414	0.00794447605020017\\
-3.93939393939394	0.00977957581625762\\
-3.73737373737374	0.0133598472160931\\
-3.53535353535354	0.0197805539772248\\
-3.33333333333333	0.0293954033183808\\
-3.13131313131313	0.0413925692740424\\
-2.92929292929293	0.0539902775294118\\
-2.72727272727273	0.0660008742279764\\
-2.52525252525253	0.0782453922514735\\
-2.32323232323232	0.0926482574714504\\
-2.12121212121212	0.109552299605219\\
-1.91919191919192	0.125242414187917\\
-1.71717171717172	0.131858138505662\\
-1.51515151515152	0.122139056998542\\
-1.31313131313131	0.0970009186808948\\
-1.11111111111111	0.0677862198279414\\
-0.909090909090908	0.0486620880598503\\
-0.707070707070708	0.0456170775495467\\
-0.505050505050505	0.0523408835610304\\
-0.303030303030303	0.055798577781718\\
-0.1010101010101	0.0450720737255934\\
0.1010101010101	0.0168551451092595\\
0.303030303030303	-0.0227887636779632\\
0.505050505050505	-0.0609952729167229\\
0.707070707070708	-0.0874298660067098\\
0.909090909090908	-0.103373557836178\\
1.11111111111111	-0.117885183772062\\
1.31313131313131	-0.133634653153205\\
1.51515151515152	-0.141014665034463\\
1.71717171717172	-0.12940982470342\\
1.91919191919192	-0.101131708570087\\
2.12121212121212	-0.0703066118704712\\
2.32323232323232	-0.0496105562441345\\
2.52525252525253	-0.0414129459538294\\
2.72727272727273	-0.040630628334588\\
2.92929292929293	-0.0418860206472654\\
3.13131313131313	-0.042246065398859\\
3.33333333333333	-0.039931258515601\\
3.53535353535353	-0.0340066872885974\\
3.73737373737374	-0.0255662725580698\\
3.93939393939394	-0.0173688830493935\\
4.14141414141414	-0.011712247477919\\
4.34343434343434	-0.00897137976910801\\
4.54545454545455	-0.00788965054949365\\
4.74747474747475	-0.00688555331345188\\
4.94949494949495	-0.00523231775651633\\
5.15151515151515	-0.00325584504855133\\
5.35353535353535	-0.0016216181565706\\
5.55555555555556	-0.00064145465550854\\
5.75757575757576	-0.000201031862136826\\
5.95959595959596	-4.98901372235894e-05\\
6.16161616161616	-9.80533874405179e-06\\
6.36363636363636	-1.52664502362608e-06\\
6.56565656565656	-1.88357780898099e-07\\
6.76767676767677	-1.84217951167415e-08\\
6.96969696969697	-1.42856707634718e-09\\
7.17171717171717	-8.786006968739e-11\\
7.37373737373737	-4.28639959582587e-12\\
7.57575757575757	-1.65912808924325e-13\\
7.77777777777778	-5.09587749616745e-15\\
7.97979797979798	-1.24212913911559e-16\\
8.18181818181818	-2.40310485767893e-18\\
8.38383838383838	-3.69045679186209e-20\\
8.58585858585858	-4.49911324067048e-22\\
8.78787878787879	-4.35458391971624e-24\\
8.98989898989899	-3.34633330158099e-26\\
9.19191919191919	-2.04183799609344e-28\\
9.39393939393939	-9.89297952576474e-31\\
9.5959595959596	-3.80634997025362e-33\\
9.7979797979798	-1.16301770416832e-35\\
10	-2.82214054880918e-38\\
};
\addlegendentry{$\hat{f}',n=1000$}

\addplot [color=black, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	1.69108023346947e-38\\
-9.7979797979798	2.52898191414425e-35\\
-9.5959595959596	2.67988006963649e-32\\
-9.39393939393939	2.01189297594267e-29\\
-9.19191919191919	1.06987241597139e-26\\
-8.98989898989899	4.02899884822393e-24\\
-8.78787878787879	1.07418591115143e-21\\
-8.58585858585859	2.02689715039687e-19\\
-8.38383838383838	2.7056660087684e-17\\
-8.18181818181818	2.55380018829024e-15\\
-7.97979797979798	1.70333568325517e-13\\
-7.77777777777778	8.02201009356354e-12\\
-7.57575757575758	2.66519721220032e-10\\
-7.37373737373737	6.23935363552961e-09\\
-7.17171717171717	1.02778260300469e-07\\
-6.96969696969697	1.18921754240172e-06\\
-6.76767676767677	9.64468967559744e-06\\
-6.56565656565657	5.46771619662617e-05\\
-6.36363636363636	0.000215899930882719\\
-6.16161616161616	0.000590668435749422\\
-5.95959595959596	0.00110986853171852\\
-5.75757575757576	0.00140936406435853\\
-5.55555555555556	0.00117673359075643\\
-5.35353535353535	0.000648363683637815\\
-5.15151515151515	0.000399323083865798\\
-4.94949494949495	0.000754333982335487\\
-4.74747474747475	0.0018245510251983\\
-4.54545454545455	0.00376542875439385\\
-4.34343434343434	0.00654467456259842\\
-4.14141414141414	0.00991584538933874\\
-3.93939393939394	0.0137561667776489\\
-3.73737373737374	0.0183041832851504\\
-3.53535353535354	0.0242674225369804\\
-3.33333333333333	0.0320794928147123\\
-3.13131313131313	0.0414042465606827\\
-2.92929292929293	0.0517446439541023\\
-2.72727272727273	0.0619740416717226\\
-2.52525252525253	0.0711948288410897\\
-2.32323232323232	0.0814686801892549\\
-2.12121212121212	0.0949012041019261\\
-1.91919191919192	0.108187392981723\\
-1.71717171717172	0.115474797214911\\
-1.51515151515152	0.115478922845518\\
-1.31313131313131	0.111182385092558\\
-1.11111111111111	0.1034804035526\\
-0.909090909090908	0.0903386421002936\\
-0.707070707070708	0.0726942190238684\\
-0.505050505050505	0.0553543455395311\\
-0.303030303030303	0.0397978161266875\\
-0.1010101010101	0.0203737244576572\\
0.1010101010101	-0.00956771753339877\\
0.303030303030303	-0.0475272095572491\\
0.505050505050505	-0.0787111041267132\\
0.707070707070708	-0.0896275870105873\\
0.909090909090908	-0.0865806000618685\\
1.11111111111111	-0.0886535547859904\\
1.31313131313131	-0.100393821526532\\
1.51515151515152	-0.108826279087839\\
1.71717171717172	-0.107673031384413\\
1.91919191919192	-0.103394574641199\\
2.12121212121212	-0.0987798252351911\\
2.32323232323232	-0.0890957294180381\\
2.52525252525253	-0.0739773745400018\\
2.72727272727273	-0.0603610427002948\\
2.92929292929293	-0.0515930149956107\\
3.13131313131313	-0.0434201604883221\\
3.33333333333333	-0.0329622055177599\\
3.53535353535353	-0.0227709967594821\\
3.73737373737374	-0.0153365112430209\\
3.93939393939394	-0.0104481374808268\\
4.14141414141414	-0.00767180241371298\\
4.34343434343434	-0.00685807669089274\\
4.54545454545455	-0.00665786800014644\\
4.74747474747475	-0.00547771886881846\\
4.94949494949495	-0.00337977983599122\\
5.15151515151515	-0.00151211040324662\\
5.35353535353535	-0.000486865961966313\\
5.55555555555556	-0.00011251775477527\\
5.75757575757576	-1.86195946719949e-05\\
5.95959595959596	-2.20056788670753e-06\\
6.16161616161616	-1.85297566591657e-07\\
6.36363636363636	-1.1094748121075e-08\\
6.56565656565656	-4.71669141469735e-10\\
6.76767676767677	-1.42228301218225e-11\\
6.96969696969697	-3.04001943354303e-13\\
7.17171717171717	-4.60402268175387e-15\\
7.37373737373737	-4.93945495806241e-17\\
7.57575757575757	-3.75374433561514e-19\\
7.77777777777778	-2.02065664610348e-21\\
7.97979797979798	-7.705159945777e-24\\
8.18181818181818	-2.08143681282474e-26\\
8.38383838383838	-3.98358865960955e-29\\
8.58585858585858	-5.40200553668977e-32\\
8.78787878787879	-5.19092179126636e-35\\
8.98989898989899	-3.53493305515986e-38\\
9.19191919191919	-1.70608792765082e-41\\
9.39393939393939	-5.83631841667303e-45\\
9.5959595959596	-1.41522407743629e-48\\
9.7979797979798	-2.43270198932069e-52\\
10	-2.96453444185511e-56\\
};
\addlegendentry{$\hat{f}',n=5000$}

\end{axis}
\end{tikzpicture}%

==> f_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$y$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$f_Y(y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-10	5.13988679642856e-19\\
-9.7979797979798	3.10254176703148e-18\\
-9.5959595959596	1.79786560097089e-17\\
-9.39393939393939	1.00016652036599e-16\\
-9.19191919191919	5.34149598663668e-16\\
-8.98989898989899	2.7386025232826e-15\\
-8.78787878787879	1.34794013879751e-14\\
-8.58585858585859	6.36924144895824e-14\\
-8.38383838383838	2.88921808895458e-13\\
-8.18181818181818	1.25819641903097e-12\\
-7.97979797979798	5.2600766555563e-12\\
-7.77777777777778	2.11111170303089e-11\\
-7.57575757575758	8.13403186103947e-11\\
-7.37373737373737	3.00868033365708e-10\\
-7.17171717171717	1.06837017808363e-09\\
-6.96969696969697	3.64202575032124e-09\\
-6.76767676767677	1.19190003911669e-08\\
-6.56565656565657	3.74465881600364e-08\\
-6.36363636363636	1.12943260320943e-07\\
-6.16161616161616	3.27027370902178e-07\\
-5.95959595959596	9.09041495968425e-07\\
-5.75757575757576	2.42582404097417e-06\\
-5.55555555555556	6.21457027611685e-06\\
-5.35353535353535	1.52840865568207e-05\\
-5.15151515151515	3.60865185542207e-05\\
-4.94949494949495	8.17953086326147e-05\\
-4.74747474747475	0.000177988079814461\\
-4.54545454545455	0.000371821372125193\\
-4.34343434343434	0.000745695256397824\\
-4.14141414141414	0.00143574079644302\\
-3.93939393939394	0.00265389884192591\\
-3.73737373737374	0.00470972323126098\\
-3.53535353535354	0.00802458586451326\\
-3.33333333333333	0.0131276299780526\\
-3.13131313131313	0.020621333603828\\
-2.92929292929293	0.0311070714682588\\
-2.72727272727273	0.0450693190907668\\
-2.52525252525253	0.0627311163286934\\
-2.32323232323232	0.0839102181682328\\
-2.12121212121212	0.107919076357177\\
-1.91919191919192	0.133554893083466\\
-1.71717171717172	0.159212453732578\\
-1.51515151515152	0.183121484279638\\
-1.31313131313131	0.203668753993551\\
-1.11111111111111	0.219726899609523\\
-0.909090909090908	0.230893338876337\\
-0.707070707070708	0.237555578761054\\
-0.505050505050505	0.240744736141658\\
-0.303030303030303	0.241804802193484\\
-0.1010101010101	0.241968631084841\\
0.1010101010101	0.241968631084841\\
0.303030303030303	0.241804802193484\\
0.505050505050505	0.240744736141658\\
0.707070707070708	0.237555578761054\\
0.909090909090908	0.230893338876337\\
1.11111111111111	0.219726899609523\\
1.31313131313131	0.203668753993551\\
1.51515151515152	0.183121484279638\\
1.71717171717172	0.159212453732578\\
1.91919191919192	0.133554893083466\\
2.12121212121212	0.107919076357177\\
2.32323232323232	0.0839102181682328\\
2.52525252525253	0.0627311163286933\\
2.72727272727273	0.0450693190907669\\
2.92929292929293	0.0311070714682588\\
3.13131313131313	0.020621333603828\\
3.33333333333333	0.0131276299780526\\
3.53535353535353	0.00802458586451327\\
3.73737373737374	0.00470972323126098\\
3.93939393939394	0.00265389884192591\\
4.14141414141414	0.00143574079644301\\
4.34343434343434	0.000745695256397822\\
4.54545454545455	0.000371821372125194\\
4.74747474747475	0.000177988079814461\\
4.94949494949495	8.17953086326147e-05\\
5.15151515151515	3.60865185542206e-05\\
5.35353535353535	1.52840865568208e-05\\
5.55555555555556	6.21457027611685e-06\\
5.75757575757576	2.42582404097417e-06\\
5.95959595959596	9.0904149596842e-07\\
6.16161616161616	3.27027370902177e-07\\
6.36363636363636	1.12943260320943e-07\\
6.56565656565656	3.74465881600368e-08\\
6.76767676767677	1.19190003911669e-08\\
6.96969696969697	3.64202575032127e-09\\
7.17171717171717	1.06837017808362e-09\\
7.37373737373737	3.00868033365708e-10\\
7.57575757575757	8.13403186103958e-11\\
7.77777777777778	2.11111170303088e-11\\
7.97979797979798	5.2600766555563e-12\\
8.18181818181818	1.25819641903095e-12\\
8.38383838383838	2.88921808895458e-13\\
8.58585858585858	6.36924144895833e-14\\
8.78787878787879	1.34794013879749e-14\\
8.98989898989899	2.7386025232826e-15\\
9.19191919191919	5.34149598663675e-16\\
9.39393939393939	1.00016652036599e-16\\
9.5959595959596	1.79786560097089e-17\\
9.7979797979798	3.10254176703144e-18\\
10	5.13988679642856e-19\\
};
\addlegendentry{$f_Y$}

\addplot [color=mycolor1, dotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	3.43361238778885e-33\\
-9.7979797979798	1.64466658731042e-31\\
-9.5959595959596	7.07283758480161e-30\\
-9.39393939393939	2.73098485725018e-28\\
-9.19191919191919	9.46839082915949e-27\\
-8.98989898989899	2.94772327946359e-25\\
-8.78787878787879	8.24089016325919e-24\\
-8.58585858585859	2.06900937632836e-22\\
-8.38383838383838	4.66526701528389e-21\\
-8.18181818181818	9.4480406219381e-20\\
-7.97979797979798	1.71863756422627e-18\\
-7.77777777777778	2.80821779531359e-17\\
-7.57575757575758	4.12200300152253e-16\\
-7.37373737373737	5.43556028869203e-15\\
-7.17171717171717	6.4397145130949e-14\\
-6.96969696969697	6.8549340874925e-13\\
-6.76767676767677	6.55666140005162e-12\\
-6.56565656565657	5.63551963048017e-11\\
-6.36363636363636	4.35298002473705e-10\\
-6.16161616161616	3.02184412433688e-09\\
-5.95959595959596	1.88548780800487e-08\\
-5.75757575757576	1.05749753872606e-07\\
-5.55555555555556	5.33191642469951e-07\\
-5.35353535353535	2.4170786356447e-06\\
-5.15151515151515	9.85312534191605e-06\\
-4.94949494949495	3.61270377650613e-05\\
-4.74747474747475	0.00011918111761753\\
-4.54545454545455	0.000353921400962663\\
-4.34343434343434	0.000946760633402406\\
-4.14141414141414	0.00228389015223125\\
-3.93939393939394	0.00497647678739458\\
-3.73737373737374	0.00981879879263128\\
-3.53535353535354	0.0176079110540759\\
-3.33333333333333	0.0288583421463108\\
-3.13131313131313	0.0435692196840285\\
-2.92929292929293	0.0612428054025827\\
-2.72727272727273	0.0811999003704682\\
-2.52525252525253	0.102951444562365\\
-2.32323232323232	0.126233484023384\\
-2.12121212121212	0.150525855597623\\
-1.91919191919192	0.174350975522698\\
-1.71717171717172	0.194974059068857\\
-1.51515151515152	0.208965608798045\\
-1.31313131313131	0.213527968194873\\
-1.11111111111111	0.207952949164114\\
-0.909090909090908	0.194437826756484\\
-0.707070707070708	0.177788983555241\\
-0.505050505050505	0.164057013829248\\
-0.303030303030303	0.158596228269582\\
-0.1010101010101	0.164264067590512\\
0.1010101010101	0.180430928777294\\
0.303030303030303	0.203170338149091\\
0.505050505050505	0.226520604566588\\
0.707070707070708	0.244264752792598\\
0.909090909090908	0.251539051802539\\
1.11111111111111	0.245827699657627\\
1.31313131313131	0.227281219635848\\
1.51515151515152	0.198482979824161\\
1.71717171717172	0.163748337044614\\
1.91919191919192	0.128027792260933\\
2.12121212121212	0.0956596031412347\\
2.32323232323232	0.0694079441646644\\
2.52525252525253	0.0501503172154469\\
2.72727272727273	0.0372274696313989\\
2.92929292929293	0.0291300217751034\\
3.13131313131313	0.0241390175450347\\
3.33333333333333	0.0207378138704763\\
3.53535353535353	0.0178246140206177\\
3.73737373737374	0.0148036129458987\\
3.93939393939394	0.0115671147620132\\
4.14141414141414	0.00835150734495883\\
4.34343434343434	0.00550821659116765\\
4.54545454545455	0.00329525468740802\\
4.74747474747475	0.00178042331694376\\
4.94949494949495	0.000866514326863733\\
5.15151515151515	0.000379277439987217\\
5.35353535353535	0.00014915903589703\\
5.55555555555556	5.26745061803345e-05\\
5.75757575757576	1.66976891621504e-05\\
5.95959595959596	4.75033484690073e-06\\
6.16161616161616	1.21268370316525e-06\\
6.36363636363636	2.77774268353274e-07\\
6.56565656565656	5.70869426545553e-08\\
6.76767676767677	1.05261409452457e-08\\
6.96969696969697	1.74133164471363e-09\\
7.17171717171717	2.58445532921195e-10\\
7.37373737373737	3.44135076816582e-11\\
7.57575757575757	4.11111372774213e-12\\
7.77777777777778	4.40615350105797e-13\\
7.97979797979798	4.23670957860379e-14\\
8.18181818181818	3.65482271187075e-15\\
8.38383838383838	2.82860461895054e-16\\
8.58585858585858	1.96402197790021e-17\\
8.78787878787879	1.22345645965075e-18\\
8.98989898989899	6.83752169683272e-20\\
9.19191919191919	3.42828491832891e-21\\
9.39393939393939	1.5421374025427e-22\\
9.5959595959596	6.22353580605794e-24\\
9.7979797979798	2.25330129741963e-25\\
10	7.31929562778457e-27\\
};
\addlegendentry{$\hat{f},n=50$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-10	1.55120651000339e-39\\
-9.7979797979798	1.5650317051631e-37\\
-9.5959595959596	1.38835592146947e-35\\
-9.39393939393939	1.08296415631353e-33\\
-9.19191919191919	7.42806197896917e-32\\
-8.98989898989899	4.48021689038725e-30\\
-8.78787878787879	2.37629367127155e-28\\
-8.58585858585859	1.10839874501274e-26\\
-8.38383838383838	4.54680380185393e-25\\
-8.18181818181818	1.64041089775909e-23\\
-7.97979797979798	5.20547412819695e-22\\
-7.77777777777778	1.4529735399801e-20\\
-7.57575757575758	3.56761277279085e-19\\
-7.37373737373737	7.70651893945433e-18\\
-7.17171717171717	1.46468224304094e-16\\
-6.96969696969697	2.44954093133111e-15\\
-6.76767676767677	3.60530924941439e-14\\
-6.56565656565657	4.67076583164479e-13\\
-6.36363636363636	5.3272821684741e-12\\
-6.16161616161616	5.35051380914503e-11\\
-5.95959595959596	4.73344030555811e-10\\
-5.75757575757576	3.68971585576922e-09\\
-5.55555555555556	2.53521807747543e-08\\
-5.35353535353535	1.53621256994664e-07\\
-5.15151515151515	8.21394863370162e-07\\
-4.94949494949495	3.87813804015003e-06\\
-4.74747474747475	1.61823098245365e-05\\
-4.54545454545455	5.97404271973538e-05\\
-4.34343434343434	0.000195383626339795\\
-4.14141414141414	0.000567071355107869\\
-3.93939393939394	0.00146375262544622\\
-3.73737373737374	0.00336995854715361\\
-3.53535353535354	0.00694656254684106\\
-3.33333333333333	0.0128869118736363\\
-3.13131313131313	0.0216677183186486\\
-2.92929292929293	0.033333691511714\\
-2.72727272727273	0.0475082405325929\\
-2.52525252525253	0.0637017901700857\\
-2.32323232323232	0.0817375708156019\\
-2.12121212121212	0.101942088451948\\
-1.91919191919192	0.124842692590498\\
-1.71717171717172	0.150446253223051\\
-1.51515151515152	0.177502694980276\\
-1.31313131313131	0.203243038843509\\
-1.11111111111111	0.223870075629669\\
-0.909090909090908	0.235723331214748\\
-0.707070707070708	0.236724395024101\\
-0.505050505050505	0.227502064742322\\
-0.303030303030303	0.211560437370059\\
-0.1010101010101	0.194183138117671\\
0.1010101010101	0.180503919953853\\
0.303030303030303	0.173803186493347\\
0.505050505050505	0.174911037198767\\
0.707070707070708	0.182659153770019\\
0.909090909090908	0.194569965389163\\
1.11111111111111	0.207182323968192\\
1.31313131313131	0.216263065857916\\
1.51515151515152	0.217583813866549\\
1.71717171717172	0.2083826034565\\
1.91919191919192	0.188674985134955\\
2.12121212121212	0.161351873356083\\
2.32323232323232	0.130865962984833\\
2.52525252525253	0.101409366796825\\
2.72727272727273	0.07572126970864\\
2.92929292929293	0.0549324489827502\\
3.13131313131313	0.0390341940647466\\
3.33333333333333	0.0273934964066211\\
3.53535353535353	0.0190946209015727\\
3.73737373737374	0.0131858313704722\\
3.93939393939394	0.00889095229552043\\
4.14141414141414	0.00572038537313332\\
4.34343434343434	0.00342778133867589\\
4.54545454545455	0.00187513870717977\\
4.74747474747475	0.00092326016489223\\
4.94949494949495	0.000405393264599468\\
5.15151515151515	0.000157835035207781\\
5.35353535353535	5.42994975148605e-05\\
5.55555555555556	1.64719699187487e-05\\
5.75757575757576	4.4005386963438e-06\\
5.95959595959596	1.03453703566139e-06\\
6.16161616161616	2.13926609777129e-07\\
6.36363636363636	3.88990203658002e-08\\
6.56565656565656	6.21858135945427e-09\\
6.76767676767677	8.73927326309637e-10\\
6.96969696969697	1.07959521339297e-10\\
7.17171717171717	1.17227502425617e-11\\
7.37373737373737	1.11884306788606e-12\\
7.57575757575757	9.38582442220671e-14\\
7.77777777777778	6.9204522011758e-15\\
7.97979797979798	4.48489475108374e-16\\
8.18181818181818	2.55460530451631e-17\\
8.38383838383838	1.27893323682743e-18\\
8.58585858585858	5.62760539088026e-20\\
8.78787878787879	2.17645942772967e-21\\
8.98989898989899	7.39823892184166e-23\\
9.19191919191919	2.21032812209466e-24\\
9.39393939393939	5.80410987154469e-26\\
9.5959595959596	1.33956838270325e-27\\
9.7979797979798	2.7173431215697e-29\\
10	4.84478337542178e-31\\
};
\addlegendentry{$\hat{f},n=100$}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
-10	5.6989387182851e-44\\
-9.7979797979798	2.08411537067526e-41\\
-9.5959595959596	6.28403121175411e-39\\
-9.39393939393939	1.56222965682899e-36\\
-9.19191919191919	3.20216006792537e-34\\
-8.98989898989899	5.41171789831922e-32\\
-8.78787878787879	7.54092349643136e-30\\
-8.58585858585859	8.66394943509916e-28\\
-8.38383838383838	8.20759602529491e-26\\
-8.18181818181818	6.41112504453908e-24\\
-7.97979797979798	4.12937447568816e-22\\
-7.77777777777778	2.19323555069708e-20\\
-7.57575757575758	9.60648747650264e-19\\
-7.37373737373737	3.47025326458389e-17\\
-7.17171717171717	1.03402287655796e-15\\
-6.96969696969697	2.54185005685351e-14\\
-6.76767676767677	5.15622220691397e-13\\
-6.56565656565657	8.63440528271878e-12\\
-6.36363636363636	1.19419173397738e-10\\
-6.16161616161616	1.36511077799266e-09\\
-5.95959595959596	1.29106630968861e-08\\
-5.75757575757576	1.01162022020853e-07\\
-5.55555555555556	6.57957234342088e-07\\
-5.35353535353535	3.56121501816783e-06\\
-5.15151515151515	1.60948458580782e-05\\
-4.94949494949495	6.10051598671098e-05\\
-4.74747474747475	0.000195011791718722\\
-4.54545454545455	0.000529464767428076\\
-4.34343434343434	0.0012321245421387\\
-4.14141414141414	0.00248827365844678\\
-3.93939393939394	0.00443959553148765\\
-3.73737373737374	0.00718312076369529\\
-3.53535353535354	0.0109062013964836\\
-3.33333333333333	0.0160849338629552\\
-3.13131313131313	0.0235181247707976\\
-2.92929292929293	0.0340796679327236\\
-2.72727272727273	0.0483967821373501\\
-2.52525252525253	0.0667063509592154\\
-2.32323232323232	0.0887636611460677\\
-2.12121212121212	0.113537652515726\\
-1.91919191919192	0.138922826994605\\
-1.71717171717172	0.162082063841557\\
-1.51515151515152	0.180545592612519\\
-1.31313131313131	0.193366436691583\\
-1.11111111111111	0.201491776138943\\
-0.909090909090908	0.207120576917639\\
-0.707070707070708	0.212502983552625\\
-0.505050505050505	0.218934339315515\\
-0.303030303030303	0.226496859441239\\
-0.1010101010101	0.23447519358815\\
0.1010101010101	0.241780962701315\\
0.303030303030303	0.246869192722717\\
0.505050505050505	0.247530165745664\\
0.707070707070708	0.241498039838325\\
0.909090909090908	0.228024125666\\
1.11111111111111	0.209069373296149\\
1.31313131313131	0.188521968413334\\
1.51515151515152	0.169647776344024\\
1.71717171717172	0.153003095615193\\
1.91919191919192	0.136768826694841\\
2.12121212121212	0.119008603505096\\
2.32323232323232	0.0995304387303579\\
2.52525252525253	0.0798252580230683\\
2.72727272727273	0.061697388444736\\
2.92929292929293	0.0461507297193765\\
3.13131313131313	0.0332868489142961\\
3.33333333333333	0.022834447951829\\
3.53535353535353	0.0146012427408166\\
3.73737373737374	0.00852182249403394\\
3.93939393939394	0.00445711815830944\\
4.14141414141414	0.00205857624476512\\
4.34343434343434	0.000829816927142834\\
4.54545454545455	0.000289126733073206\\
4.74747474747475	8.63481296765148e-05\\
4.94949494949495	2.19429417041474e-05\\
5.15151515151515	4.71472374629253e-06\\
5.35353535353535	8.51933612388801e-07\\
5.55555555555556	1.28892553293004e-07\\
5.75757575757576	1.62700424811911e-08\\
5.95959595959596	1.70877623347368e-09\\
6.16161616161616	1.4900043845669e-10\\
6.36363636363636	1.07692188603526e-11\\
6.56565656565656	6.4436764891475e-13\\
6.76767676767677	3.18878408072977e-14\\
6.96969696969697	1.30420649976305e-15\\
7.17171717171717	4.40615959877011e-17\\
7.37373737373737	1.22909593676266e-18\\
7.57575757575757	2.82998784122115e-20\\
7.77777777777778	5.37712562029749e-22\\
7.97979797979798	8.42947482577576e-24\\
8.18181818181818	1.09011409628225e-25\\
8.38383838383838	1.16282670299765e-27\\
8.58585858585858	1.02303614618826e-29\\
8.78787878787879	7.42283138212416e-32\\
8.98989898989899	4.4414728059224e-34\\
9.19191919191919	2.19151478994196e-36\\
9.39393939393939	8.91675651278324e-39\\
9.5959595959596	2.99159435634431e-41\\
9.7979797979798	8.2760367337692e-44\\
10	1.88781111488473e-46\\
};
\addlegendentry{$\hat{f},n=500$}

\addplot [color=mycolor4, dashed, line width=1.1pt]
  table[row sep=crcr]{%
-10	5.00144501820189e-48\\
-9.7979797979798	4.26394793269454e-45\\
-9.5959595959596	2.89175332915407e-42\\
-9.39393939393939	1.56014831826652e-39\\
-9.19191919191919	6.69654143973542e-37\\
-8.98989898989899	2.28687680592354e-34\\
-8.78787878787879	6.2140281895874e-32\\
-8.58585858585859	1.34361960286549e-29\\
-8.38383838383838	2.31201621032032e-27\\
-8.18181818181818	3.16636315567296e-25\\
-7.97979797979798	3.4517218160829e-23\\
-7.77777777777778	2.99552642810103e-21\\
-7.57575757575758	2.06984825376182e-19\\
-7.37373737373737	1.13895842808249e-17\\
-7.17171717171717	4.99194552517833e-16\\
-6.96969696969697	1.74312420740119e-14\\
-6.76767676767677	4.85072002375436e-13\\
-6.56565656565657	1.07609308681815e-11\\
-6.36363636363636	1.90386104188833e-10\\
-6.16161616161616	2.68767237663495e-09\\
-5.95959595959596	3.02925918358366e-08\\
-5.75757575757576	2.72800591935713e-07\\
-5.55555555555556	1.96483184589774e-06\\
-5.35353535353535	1.13327516359944e-05\\
-5.15151515151515	5.24381756933177e-05\\
-4.94949494949495	0.000195161671512118\\
-4.74747474747475	0.000586626900644069\\
-4.54545454545455	0.00143414699151009\\
-4.34343434343434	0.0028882440789417\\
-4.14141414141414	0.00490777777043261\\
-3.93939393939394	0.00734545029016079\\
-3.73737373737374	0.0103313960119305\\
-3.53535353535354	0.0145772075804576\\
-3.33333333333333	0.021144601793081\\
-3.13131313131313	0.0308239642933474\\
-2.92929292929293	0.0437373292642137\\
-2.72727272727273	0.0594452929304692\\
-2.52525252525253	0.0772933679956952\\
-2.32323232323232	0.0966789435828816\\
-2.12121212121212	0.117104762769957\\
-1.91919191919192	0.138072596702384\\
-1.71717171717172	0.159103137560171\\
-1.51515151515152	0.179907357853254\\
-1.31313131313131	0.200064763328242\\
-1.11111111111111	0.218053258064743\\
-0.909090909090908	0.231058811333045\\
-0.707070707070708	0.236779674002102\\
-0.505050505050505	0.235724504854474\\
-0.303030303030303	0.231187528041865\\
-0.1010101010101	0.226686833988201\\
0.1010101010101	0.223738515028354\\
0.303030303030303	0.222141584550835\\
0.505050505050505	0.22163899792638\\
0.707070707070708	0.222274219099851\\
0.909090909090908	0.222824805754113\\
1.11111111111111	0.219752037626343\\
1.31313131313131	0.20887775292476\\
1.51515151515152	0.188465245390181\\
1.71717171717172	0.160620953359303\\
1.91919191919192	0.130074388328833\\
2.12121212121212	0.101708713065232\\
2.32323232323232	0.0784226101058062\\
2.52525252525253	0.06038649761287\\
2.72727272727273	0.0460224091663944\\
2.92929292929293	0.0338090144069093\\
3.13131313131313	0.0233684079513885\\
3.33333333333333	0.0151370041228286\\
3.53535353535353	0.00938535580615167\\
3.73737373737374	0.00576831834209903\\
3.93939393939394	0.00362779611803706\\
4.14141414141414	0.00239366836293882\\
4.34343434343434	0.00166849609581536\\
4.54545454545455	0.00117604574422487\\
4.74747474747475	0.000770865282137435\\
4.94949494949495	0.000436250686687568\\
5.15151515151515	0.000203947499489628\\
5.35353535353535	7.70865894102214e-05\\
5.55555555555556	2.33312998959722e-05\\
5.75757575757576	5.63104840311866e-06\\
5.95959595959596	1.08181552085106e-06\\
6.16161616161616	1.65309394637103e-07\\
6.36363636363636	2.00853256215333e-08\\
6.56565656565656	1.94015025302384e-09\\
6.76767676767677	1.48984204891557e-10\\
6.96969696969697	9.09456338893656e-12\\
7.17171717171717	4.41321616804355e-13\\
7.37373737373737	1.70238612731613e-14\\
7.57575757575757	5.22022847820452e-16\\
7.77777777777778	1.27247454673407e-17\\
7.97979797979798	2.46567974179823e-19\\
8.18181818181818	3.7979751732514e-21\\
8.38383838383838	4.65045485607349e-23\\
8.58585858585858	4.52654232906554e-25\\
8.78787878787879	3.50239862866956e-27\\
8.98989898989899	2.1542316123811e-29\\
9.19191919191919	1.05328778132904e-31\\
9.39393939393939	4.09382739741325e-34\\
9.5959595959596	1.26485237424689e-36\\
9.7979797979798	3.10654738620255e-39\\
10	6.06518364089242e-42\\
};
\addlegendentry{$\hat{f},n=1000$}

\addplot [color=black, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	9.69294795112297e-52\\
-9.7979797979798	4.75111192720602e-48\\
-9.5959595959596	1.65341001613526e-44\\
-9.39393939393939	4.08533393736705e-41\\
-9.19191919191919	7.16724794504038e-38\\
-8.98989898989899	8.92835992382228e-35\\
-8.78787878787879	7.8977277415539e-32\\
-8.58585858585859	4.96090455996558e-29\\
-8.38383838383838	2.21291642613875e-26\\
-8.18181818181818	7.01022279888187e-24\\
-7.97979797979798	1.57716998470641e-21\\
-7.77777777777778	2.52012526777581e-19\\
-7.57575757575758	2.86008881627922e-17\\
-7.37373737373737	2.30551067911257e-15\\
-7.17171717171717	1.3200821809638e-13\\
-6.96969696969697	5.36903717337003e-12\\
-6.76767676767677	1.55120147694152e-10\\
-6.56565656565657	3.1836882678946e-09\\
-6.36363636363636	4.64191970828622e-08\\
-6.16161616161616	4.80824322844584e-07\\
-5.95959595959596	3.53856316262434e-06\\
-5.75757575757576	1.85055422718675e-05\\
-5.55555555555556	6.88176745073407e-05\\
-5.35353535353535	0.000182441857513798\\
-5.15151515151515	0.000348271390764407\\
-4.94949494949495	0.000497709399332602\\
-4.74747474747475	0.000607475164663337\\
-4.54545454545455	0.000827392166104116\\
-4.34343434343434	0.0014164937075009\\
-4.14141414141414	0.00259339128914792\\
-3.93939393939394	0.00460693003823692\\
-3.73737373737374	0.0078808771310128\\
-3.53535353535354	0.0128540269506632\\
-3.33333333333333	0.0197437602544699\\
-3.13131313131313	0.0286782522997117\\
-2.92929292929293	0.0399502178758111\\
-2.72727272727273	0.0538794409647437\\
-2.52525252525253	0.0704828368287203\\
-2.32323232323232	0.0896178018824376\\
-2.12121212121212	0.111190381674444\\
-1.91919191919192	0.134459347145501\\
-1.71717171717172	0.157604613514344\\
-1.51515151515152	0.179027019114456\\
-1.31313131313131	0.198304134707084\\
-1.11111111111111	0.214805668054229\\
-0.909090909090908	0.226748919772557\\
-0.707070707070708	0.233293203910443\\
-0.505050505050505	0.236536749192487\\
-0.303030303030303	0.239557344033945\\
-0.1010101010101	0.242659320965466\\
0.1010101010101	0.243137385941067\\
0.303030303030303	0.239088694503473\\
0.505050505050505	0.232019865926315\\
0.707070707070708	0.224643795120206\\
0.909090909090908	0.217250502763774\\
1.11111111111111	0.207661101982763\\
1.31313131313131	0.193848826670806\\
1.51515151515152	0.175505240037089\\
1.71717171717172	0.153852864047577\\
1.91919191919192	0.130906109194406\\
2.12121212121212	0.10855152657477\\
2.32323232323232	0.0876550893484903\\
2.52525252525253	0.0682669282660651\\
2.72727272727273	0.0508218278288343\\
2.92929292929293	0.0363698156528484\\
3.13131313131313	0.0253846650673408\\
3.33333333333333	0.0172095547976043\\
3.53535353535353	0.0109821680672519\\
3.73737373737374	0.00643192197669617\\
3.93939393939394	0.00358993459734484\\
4.14141414141414	0.00222212938788454\\
4.34343434343434	0.00174237043654148\\
4.54545454545455	0.00152641939273518\\
4.74747474747475	0.00123507432881987\\
4.94949494949495	0.000849229057510436\\
5.15151515151515	0.00048124359340737\\
5.35353535353535	0.000218454764994691\\
5.55555555555556	7.68708562575402e-05\\
5.75757575757576	2.03680373243413e-05\\
5.95959595959596	3.97978064101728e-06\\
6.16161616161616	5.65796232396818e-07\\
6.36363636363636	5.80414827895854e-08\\
6.56565656565656	4.27401622625087e-09\\
6.76767676767677	2.25161955186216e-10\\
6.96969696969697	8.46711345088045e-12\\
7.17171717171717	2.26920827522642e-13\\
7.37373737373737	4.32934113130123e-15\\
7.57575757575757	5.87514364326482e-17\\
7.77777777777778	5.6675762796532e-19\\
7.97979797979798	3.88470605106415e-21\\
8.18181818181818	1.89125355698564e-23\\
8.38383838383838	6.53819384255484e-26\\
8.58585858585858	1.60470616852485e-28\\
8.78787878787879	2.7957419420875e-31\\
8.98989898989899	3.45710387600344e-34\\
9.19191919191919	3.03391585583947e-37\\
9.39393939393939	1.8894764473469e-40\\
9.5959595959596	8.35034291660052e-44\\
9.7979797979798	2.61863709809916e-47\\
10	5.82695693236959e-51\\
};
\addlegendentry{$\hat{f},n=5000$}

\end{axis}
\end{tikzpicture}%

==> f_G.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[%
width=2.45in,
height=2.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$y$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$f_Y(y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black,line width=1.2pt]
  table[row sep=crcr]{%
-10	3.86624434601793e-12\\
-9.7979797979798	1.04850717353553e-11\\
-9.5959595959596	2.79350740427181e-11\\
-9.39393939393939	7.30578572720672e-11\\
-9.19191919191919	1.87389996907066e-10\\
-8.98989898989899	4.7387418454476e-10\\
-8.78787878787879	1.16305885262848e-09\\
-8.58585858585859	2.7969063153562e-09\\
-8.38383838383838	6.59009897081596e-09\\
-8.18181818181818	1.5214014440329e-08\\
-7.97979797979798	3.44138757881305e-08\\
-7.77777777777778	7.62713083035854e-08\\
-7.57575757575758	1.65625276025046e-07\\
-7.37373737373737	3.52395061652188e-07\\
-7.17171717171717	7.34633574050935e-07\\
-6.96969696969697	1.50054664561297e-06\\
-6.76767676767677	3.00307338682876e-06\\
-6.56565656565657	5.88870965578074e-06\\
-6.36363636363636	1.13138935969431e-05\\
-6.16161616161616	2.12981455108613e-05\\
-5.95959595959596	3.92834155674795e-05\\
-5.75757575757576	7.09928227159403e-05\\
-5.55555555555556	0.000125706402839309\\
-5.35353535353535	0.000218091181497549\\
-5.15151515151515	0.000370729002941838\\
-4.94949494949495	0.000617465607571546\\
-4.74747474747475	0.00100764309650117\\
-4.54545454545455	0.00161115916677536\\
-4.34343434343434	0.00252410787020854\\
-4.14141414141414	0.00387449519794524\\
-3.93939393939394	0.00582720228723203\\
-3.73737373737374	0.00858702671079516\\
-3.53535353535354	0.0123983326580989\\
-3.33333333333333	0.0175396735972484\\
-3.13131313131313	0.0243118205367657\\
-2.92929292929293	0.0330180337374982\\
-2.72727272727273	0.043936219402898\\
-2.52525252525253	0.0572838123268958\\
-2.32323232323232	0.0731777233308671\\
-2.12121212121212	0.0915932830372048\\
-1.91919191919192	0.112327504299012\\
-1.71717171717172	0.134972827301912\\
-1.51515151515152	0.158907476975217\\
-1.31313131313131	0.18330743099887\\
-1.11111111111111	0.207182734702557\\
-0.909090909090908	0.229437712212695\\
-0.707070707070708	0.248950955116014\\
-0.505050505050505	0.264667455331512\\
-0.303030303030303	0.275692555179814\\
-0.1010101010101	0.281376152536017\\
0.1010101010101	0.281376152536017\\
0.303030303030303	0.275692555179814\\
0.505050505050505	0.264667455331512\\
0.707070707070708	0.248950955116014\\
0.909090909090908	0.229437712212695\\
1.11111111111111	0.207182734702557\\
1.31313131313131	0.18330743099887\\
1.51515151515152	0.158907476975217\\
1.71717171717172	0.134972827301912\\
1.91919191919192	0.112327504299012\\
2.12121212121212	0.0915932830372048\\
2.32323232323232	0.0731777233308671\\
2.52525252525253	0.0572838123268958\\
2.72727272727273	0.0439362194028981\\
2.92929292929293	0.0330180337374982\\
3.13131313131313	0.0243118205367657\\
3.33333333333333	0.0175396735972484\\
3.53535353535353	0.0123983326580989\\
3.73737373737374	0.00858702671079516\\
3.93939393939394	0.00582720228723203\\
4.14141414141414	0.00387449519794523\\
4.34343434343434	0.00252410787020853\\
4.54545454545455	0.00161115916677536\\
4.74747474747475	0.00100764309650117\\
4.94949494949495	0.000617465607571545\\
5.15151515151515	0.000370729002941837\\
5.35353535353535	0.00021809118149755\\
5.55555555555556	0.000125706402839309\\
5.75757575757576	7.09928227159404e-05\\
5.95959595959596	3.92834155674794e-05\\
6.16161616161616	2.12981455108612e-05\\
6.36363636363636	1.13138935969431e-05\\
6.56565656565656	5.88870965578078e-06\\
6.76767676767677	3.00307338682876e-06\\
6.96969696969697	1.50054664561298e-06\\
7.17171717171717	7.3463357405093e-07\\
7.37373737373737	3.52395061652188e-07\\
7.57575757575757	1.65625276025047e-07\\
7.77777777777778	7.62713083035852e-08\\
7.97979797979798	3.44138757881305e-08\\
8.18181818181818	1.52140144403289e-08\\
8.38383838383838	6.59009897081596e-09\\
8.58585858585858	2.79690631535622e-09\\
8.78787878787879	1.16305885262847e-09\\
8.98989898989899	4.7387418454476e-10\\
9.19191919191919	1.87389996907068e-10\\
9.39393939393939	7.30578572720672e-11\\
9.5959595959596	2.79350740427181e-11\\
9.7979797979798	1.04850717353552e-11\\
10	3.86624434601793e-12\\
};
\addlegendentry{$f_Y$}

\addplot [color=mycolor1, dotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	7.97119130534085e-35\\
-9.7979797979798	4.17377082004607e-33\\
-9.5959595959596	1.9606744976515e-31\\
-9.39393939393939	8.26332883327485e-30\\
-9.19191919191919	3.12448642870419e-28\\
-8.98989898989899	1.0599324878797e-26\\
-8.78787878787879	3.22593926083141e-25\\
-8.58585858585859	8.80878122849402e-24\\
-8.38383838383838	2.1580493093714e-22\\
-8.18181818181818	4.74349428234923e-21\\
-7.97979797979798	9.35479359103733e-20\\
-7.77777777777778	1.65530679038134e-18\\
-7.57575757575758	2.62811250957268e-17\\
-7.37373737373737	3.74409914632527e-16\\
-7.17171717171717	4.78641975842905e-15\\
-6.96969696969697	5.49115261381941e-14\\
-6.76767676767677	5.65384897073369e-13\\
-6.56565656565657	5.22521350771224e-12\\
-6.36363636363636	4.33521705069421e-11\\
-6.16161616161616	3.22964292307002e-10\\
-5.95959595959596	2.16099707200757e-09\\
-5.75757575757576	1.2991751751628e-08\\
-5.55555555555556	7.02108080892646e-08\\
-5.35353535353535	3.41301819993605e-07\\
-5.15151515151515	1.49359873676726e-06\\
-4.94949494949495	5.89065073090027e-06\\
-4.74747474747475	2.0967144002689e-05\\
-4.54545454545455	6.74753075681167e-05\\
-4.34343434343434	0.000196771836920658\\
-4.14141414141414	0.000521432717523353\\
-3.93939393939394	0.00125974373087134\\
-3.73737373737374	0.00278515170840321\\
-3.53535353535354	0.00565816527800394\\
-3.33333333333333	0.0106069789409842\\
-3.13131313131313	0.0184237393692802\\
-2.92929292929293	0.029764585441701\\
-2.72727272727273	0.0448875467836687\\
-2.52525252525253	0.0634242010385264\\
-2.32323232323232	0.0843228409757947\\
-2.12121212121212	0.106065515767366\\
-1.91919191919192	0.127123303126484\\
-1.71717171717172	0.146443927461545\\
-1.51515151515152	0.16370455409802\\
-1.31313131313131	0.179188421629981\\
-1.11111111111111	0.193372919746406\\
-0.909090909090908	0.206475825280099\\
-0.707070707070708	0.218199466549632\\
-0.505050505050505	0.227780574757274\\
-0.303030303030303	0.234293687636998\\
-0.1010101010101	0.237040922415419\\
0.1010101010101	0.235834014111988\\
0.303030303030303	0.231049645497376\\
0.505050505050505	0.223468979412819\\
0.707070707070708	0.214002885269953\\
0.909090909090908	0.203407323191044\\
1.11111111111111	0.192060750667059\\
1.31313131313131	0.179879118351554\\
1.51515151515152	0.166458767098428\\
1.71717171717172	0.151463599129113\\
1.91919191919192	0.13509069309336\\
2.12121212121212	0.118300896699936\\
2.32323232323232	0.102570395334701\\
2.52525252525253	0.0892214832370176\\
2.72727272727273	0.0787171728595341\\
2.92929292929293	0.070387416816628\\
3.13131313131313	0.062800049737908\\
3.33333333333333	0.0545651236174488\\
3.53535353535353	0.0450749160930161\\
3.73737373737374	0.0347441436289679\\
3.93939393939394	0.0246702193767979\\
4.14141414141414	0.0160033963203137\\
4.34343434343434	0.00943469793671877\\
4.54545454545455	0.00503823851676311\\
4.74747474747475	0.00243181234755461\\
4.94949494949495	0.00105939806069745\\
5.15151515151515	0.000416137941510862\\
5.35353535353535	0.000147285248987823\\
5.55555555555556	4.69461663405138e-05\\
5.75757575757576	1.34706475101768e-05\\
5.95959595959596	3.47847482338204e-06\\
6.16161616161616	8.08147556268956e-07\\
6.36363636363636	1.68888646290263e-07\\
6.56565656565656	3.17421974544541e-08\\
6.76767676767677	5.36448174522726e-09\\
6.96969696969697	8.15092242878563e-10\\
7.17171717171717	1.11330157977675e-10\\
7.37373737373737	1.36674893262771e-11\\
7.57575757575757	1.50792778318595e-12\\
7.77777777777778	1.49498590667329e-13\\
7.97979797979798	1.33171068066996e-14\\
8.18181818181818	1.06574382184137e-15\\
8.38383838383838	7.66164845004258e-17\\
8.58585858585858	4.94739627280185e-18\\
8.78787878787879	2.86930798633053e-19\\
8.98989898989899	1.49446862210986e-20\\
9.19191919191919	6.9899004901815e-22\\
9.39393939393939	2.93560294638909e-23\\
9.5959595959596	1.10696900540666e-24\\
9.7979797979798	3.74763411348171e-26\\
10	1.13903276721389e-27\\
};
\addlegendentry{$\hat{f}, n=50$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-10	2.14380848933999e-26\\
-9.7979797979798	8.45097836914504e-25\\
-9.5959595959596	2.92804814705936e-23\\
-9.39393939393939	8.91660765212835e-22\\
-9.19191919191919	2.38655430409728e-20\\
-8.98989898989899	5.61426883408024e-19\\
-8.78787878787879	1.16082114101477e-17\\
-8.58585858585859	2.10953936863278e-16\\
-8.38383838383838	3.36945905782821e-15\\
-8.18181818181818	4.73023764070913e-14\\
-7.97979797979798	5.83654678263044e-13\\
-7.77777777777778	6.32964328146066e-12\\
-7.57575757575758	6.03327040974889e-11\\
-7.37373737373737	5.05448276043683e-10\\
-7.17171717171717	3.72178429950781e-09\\
-6.96969696969697	2.40866617736523e-08\\
-6.76767676767677	1.3701048268875e-07\\
-6.56565656565657	6.84990508490967e-07\\
-6.36363636363636	3.01004387335363e-06\\
-6.16161616161616	1.16259171123087e-05\\
-5.95959595959596	3.94699551517801e-05\\
-5.75757575757576	0.000117796578906479\\
-5.55555555555556	0.000309113163727752\\
-5.35353535353535	0.000713552838493483\\
-5.15151515151515	0.00145049756536226\\
-4.94949494949495	0.00260266192439213\\
-4.74747474747475	0.00414404502329263\\
-4.54545454545455	0.00592341492239737\\
-4.34343434343434	0.00778606085748907\\
-4.14141414141414	0.00983342966248947\\
-3.93939393939394	0.0126709259750104\\
-3.73737373737374	0.0174088622944014\\
-3.53535353535354	0.0252821923157468\\
-3.33333333333333	0.0370107907405557\\
-3.13131313131313	0.0522451634754197\\
-2.92929292929293	0.0694478666159617\\
-2.72727272727273	0.086334995308667\\
-2.52525252525253	0.1007056018041\\
-2.32323232323232	0.111304236453037\\
-2.12121212121212	0.118366293608801\\
-1.91919191919192	0.123644565329728\\
-1.71717171717172	0.129909744162764\\
-1.51515151515152	0.140056600151014\\
-1.31313131313131	0.156010675415542\\
-1.11111111111111	0.177721547391307\\
-0.909090909090908	0.202698900730127\\
-0.707070707070708	0.226565691377311\\
-0.505050505050505	0.244658895971879\\
-0.303030303030303	0.253955974780531\\
-0.1010101010101	0.254215071675247\\
0.1010101010101	0.247663520525814\\
0.303030303030303	0.237535015900832\\
0.505050505050505	0.226439103588337\\
0.707070707070708	0.215455653408861\\
0.909090909090908	0.204193104244887\\
1.11111111111111	0.19145504329131\\
1.31313131313131	0.176037672515816\\
1.51515151515152	0.157389225313814\\
1.71717171717172	0.136009413851117\\
1.91919191919192	0.113457370118453\\
2.12121212121212	0.091897860400636\\
2.32323232323232	0.0733463985781209\\
2.52525252525253	0.0589727175359949\\
2.72727272727273	0.0487895688840326\\
2.92929292929293	0.0418271191008527\\
3.13131313131313	0.0366475319395732\\
3.33333333333333	0.0319288493576051\\
3.53535353535353	0.0268778007685489\\
3.73737373737374	0.0213575880433211\\
3.93939393939394	0.0157474196494556\\
4.14141414141414	0.0106398625124461\\
4.34343434343434	0.00652649387337751\\
4.54545454545455	0.0036086973000729\\
4.74747474747475	0.00178882595000622\\
4.94949494949495	0.00079158879440722\\
5.15151515151515	0.00031169889790063\\
5.35353535353535	0.000108940886523852\\
5.55555555555556	3.37310994588027e-05\\
5.75757575757576	9.23858140714512e-06\\
5.95959595959596	2.23566924533457e-06\\
6.16161616161616	4.77568800657519e-07\\
6.36363636363636	8.99849565328045e-08\\
6.56565656565656	1.4946888424449e-08\\
6.76767676767677	2.18760005554148e-09\\
6.96969696969697	2.81999473014867e-10\\
7.17171717171717	3.20072816763061e-11\\
7.37373737373737	3.19779274782604e-12\\
7.57575757575757	2.81159817699133e-13\\
7.77777777777778	2.17507363090762e-14\\
7.97979797979798	1.4802735105383e-15\\
8.18181818181818	8.86130591136051e-17\\
8.38383838383838	4.66542111161925e-18\\
8.58585858585858	2.16012356157282e-19\\
8.78787878787879	8.7947738507229e-21\\
8.98989898989899	3.14846057329904e-22\\
9.19191919191919	9.90998761086444e-24\\
9.39393939393939	2.74237542459436e-25\\
9.5959595959596	6.67176344912295e-27\\
9.7979797979798	1.42691503063706e-28\\
10	2.68278290331194e-30\\
};
\addlegendentry{$\hat{f}, n=100$}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
-10	8.18696890644537e-23\\
-9.7979797979798	4.68929523905937e-21\\
-9.5959595959596	2.21451202226499e-19\\
-9.39393939393939	8.62252649231848e-18\\
-9.19191919191919	2.76806995842087e-16\\
-8.98989898989899	7.3266528805608e-15\\
-8.78787878787879	1.59889594073215e-13\\
-8.58585858585859	2.87687381435615e-12\\
-8.38383838383838	4.26783338293952e-11\\
-8.18181818181818	5.22011569607571e-10\\
-7.97979797979798	5.26427818011878e-09\\
-7.77777777777778	4.37707070677074e-08\\
-7.57575757575758	3.00064296445504e-07\\
-7.37373737373737	1.69602056559962e-06\\
-7.17171717171717	7.9037634600549e-06\\
-6.96969696969697	3.03684610569003e-05\\
-6.76767676767677	9.62050043944828e-05\\
-6.56565656565657	0.000251280375872068\\
-6.36363636363636	0.000541134861921931\\
-6.16161616161616	0.000960812180409954\\
-5.95959595959596	0.00140655803547604\\
-5.75757575757576	0.00169771217565936\\
-5.55555555555556	0.00168953496900406\\
-5.35353535353535	0.00138659681395794\\
-5.15151515151515	0.000940043032989002\\
-4.94949494949495	0.000534353189814477\\
-4.74747474747475	0.000287273872008919\\
-4.54545454545455	0.000253052305387087\\
-4.34343434343434	0.000501219206888257\\
-4.14141414141414	0.0011839444755932\\
-3.93939393939394	0.00253495155904933\\
-3.73737373737374	0.00481625020361399\\
-3.53535353535354	0.00829224720217293\\
-3.33333333333333	0.0132903769864945\\
-3.13131313131313	0.0202749738360145\\
-2.92929292929293	0.02974573444075\\
-2.72727272727273	0.0418799520334258\\
-2.52525252525253	0.0561806539129252\\
-2.32323232323232	0.0716052987189071\\
-2.12121212121212	0.0872947348958217\\
-1.91919191919192	0.103340286068695\\
-1.71717171717172	0.120904803105288\\
-1.51515151515152	0.141634427704749\\
-1.31313131313131	0.166732366613255\\
-1.11111111111111	0.195969410502303\\
-0.909090909090908	0.227042241757392\\
-0.707070707070708	0.255965135182209\\
-0.505050505050505	0.27852894600023\\
-0.303030303030303	0.291779428914407\\
-0.1010101010101	0.294642914269997\\
0.1010101010101	0.287928980495859\\
0.303030303030303	0.274074236224057\\
0.505050505050505	0.256279553639267\\
0.707070707070708	0.237016087498266\\
0.909090909090908	0.217105572805356\\
1.11111111111111	0.196414762173708\\
1.31313131313131	0.175300371024994\\
1.51515151515152	0.15498854422024\\
1.71717171717172	0.136544074495976\\
1.91919191919192	0.119864526595178\\
2.12121212121212	0.103895155717988\\
2.32323232323232	0.0877143837344295\\
2.52525252525253	0.0713669947989842\\
2.72727272727273	0.0558213737510696\\
2.92929292929293	0.0422617062471553\\
3.13131313131313	0.0313583692723003\\
3.33333333333333	0.0230469900039936\\
3.53535353535353	0.0168430633242431\\
3.73737373737374	0.0122542926062456\\
3.93939393939394	0.00890121574433368\\
4.14141414141414	0.00642456914704796\\
4.34343434343434	0.00448698370192377\\
4.54545454545455	0.00290124456010568\\
4.74747474747475	0.00166271706022813\\
4.94949494949495	0.000818472321283781\\
5.15151515151515	0.000339541889718203\\
5.35353535353535	0.000117474732924673\\
5.55555555555556	3.37102360794648e-05\\
5.75757575757576	8.00024268137418e-06\\
5.95959595959596	1.56793121956811e-06\\
6.16161616161616	2.53572001654534e-07\\
6.36363636363636	3.38262139198586e-08\\
6.56565656565656	3.72128568066338e-09\\
6.76767676767677	3.37576873131983e-10\\
6.96969696969697	2.52503444031757e-11\\
7.17171717171717	1.55726858380144e-12\\
7.37373737373737	7.91870568688271e-14\\
7.57575757575757	3.31998037330588e-15\\
7.77777777777778	1.1476392724187e-16\\
7.97979797979798	3.27086590974682e-18\\
8.18181818181818	7.68611585733175e-20\\
8.38383838383838	1.48914719980472e-21\\
8.58585858585858	2.37878213166296e-23\\
8.78787878787879	3.13298231061074e-25\\
8.98989898989899	3.40210254828167e-27\\
9.19191919191919	3.04595168332781e-29\\
9.39393939393939	2.24845787554575e-31\\
9.5959595959596	1.36846163899633e-33\\
9.7979797979798	6.86699326335113e-36\\
10	2.84110139726358e-38\\
};
\addlegendentry{$\hat{f}, n=500$}

\addplot [color=mycolor4, dashed, line width=1.1pt]
  table[row sep=crcr]{%
-10	8.97507785384029e-46\\
-9.7979797979798	6.32194481057971e-43\\
-9.5959595959596	3.54186396771128e-40\\
-9.39393939393939	1.57835527467731e-37\\
-9.19191919191919	5.59493002707884e-35\\
-8.98989898989899	1.57771817375038e-32\\
-8.78787878787879	3.53948340017724e-30\\
-8.58585858585859	6.31771748768758e-28\\
-8.38383838383838	8.97281081611976e-26\\
-8.18181818181818	1.01411580678597e-23\\
-7.97979797979798	9.12190557772166e-22\\
-7.77777777777778	6.53096643670141e-20\\
-7.57575757575758	3.72242667720259e-18\\
-7.37373737373737	1.68929153142615e-16\\
-7.17171717171717	6.10517613229035e-15\\
-6.96969696969697	1.75755162438693e-13\\
-6.76767676767677	4.03139858427624e-12\\
-6.56565656565657	7.37036895745313e-11\\
-6.36363636363636	1.07446543577995e-09\\
-6.16161616161616	1.24968029766529e-08\\
-5.95959595959596	1.16041566412927e-07\\
-5.75757575757576	8.61090043243235e-07\\
-5.55555555555556	5.11310121044506e-06\\
-5.35353535353535	2.43432057555831e-05\\
-5.15151515151515	9.32085538569188e-05\\
-4.94949494949495	0.000288448078127939\\
-4.74747474747475	0.000727466890070568\\
-4.54545454545455	0.00151637460157875\\
-4.34343434343434	0.00267454045980031\\
-4.14141414141414	0.00414055497661961\\
-3.93939393939394	0.00591291128979788\\
-3.73737373737374	0.00821000556654604\\
-3.53535353535354	0.0115037539201017\\
-3.33333333333333	0.0164199795243631\\
-3.13131313131313	0.0235437964091271\\
-2.92929292929293	0.0331833686441347\\
-2.72727272727273	0.0453132093009843\\
-2.52525252525253	0.0598631383897475\\
-2.32323232323232	0.0770764860696425\\
-2.12121212121212	0.0974748723480647\\
-1.91919191919192	0.121269088005276\\
-1.71717171717172	0.147466595420154\\
-1.51515151515152	0.173425168599452\\
-1.31313131313131	0.195750750277859\\
-1.11111111111111	0.212335510531739\\
-0.909090909090908	0.223839211210275\\
-0.707070707070708	0.233110404916854\\
-0.505050505050505	0.242944151807829\\
-0.303030303030303	0.254032236523553\\
-0.1010101010101	0.264515834546397\\
0.1010101010101	0.271043445663675\\
0.303030303030303	0.270538874258878\\
0.505050505050505	0.261937958063797\\
0.707070707070708	0.246717407783284\\
0.909090909090908	0.227340365729643\\
1.11111111111111	0.205029679140312\\
1.31313131313131	0.17959319209928\\
1.51515151515152	0.151596335453127\\
1.71717171717172	0.123930213926226\\
1.91919191919192	0.100462788189876\\
2.12121212121212	0.0832354248469667\\
2.32323232323232	0.0713469515208868\\
2.52525252525253	0.0623312178930584\\
2.72727272727273	0.054116139351188\\
2.92929292929293	0.0457843804304884\\
3.13131313131313	0.037254816712159\\
3.33333333333333	0.0288966862512722\\
3.53535353535353	0.0213692225793265\\
3.73737373737374	0.0153303761998756\\
3.93939393939394	0.0110217356311327\\
4.14141414141414	0.00813668108752017\\
4.34343434343434	0.00608922946647804\\
4.54545454545455	0.00439946561090903\\
4.74747474747475	0.00289848854943107\\
4.94949494949495	0.00166379232714771\\
5.15151515151515	0.000806922835142155\\
5.35353535353535	0.000324245220270221\\
5.55555555555556	0.000106621410280045\\
5.75757575757576	2.84623160926964e-05\\
5.95959595959596	6.13531865903587e-06\\
6.16161616161616	1.06402354769561e-06\\
6.36363636363636	1.48074083381575e-07\\
6.56565656565656	1.65040844449936e-08\\
6.76767676767677	1.47118503286025e-09\\
6.96969696969697	1.0476878253618e-10\\
7.17171717171717	5.95546916991014e-12\\
7.37373737373737	2.70039846491863e-13\\
7.57575757575757	9.76188784282017e-15\\
7.77777777777778	2.81218698232385e-16\\
7.97979797979798	6.45361747755427e-18\\
8.18181818181818	1.17945555729017e-19\\
8.38383838383838	1.71621185810459e-21\\
8.58585858585858	1.9878315404603e-23\\
8.78787878787879	1.83243951961015e-25\\
8.98989898989899	1.34417045634364e-27\\
9.19191919191919	7.84505875459604e-30\\
9.39393939393939	3.64255027781218e-32\\
9.5959595959596	1.3453626208173e-34\\
9.7979797979798	3.95239359909596e-37\\
10	9.23496930515723e-40\\
};
\addlegendentry{$\hat{f}, n=1000$}

\addplot [color=black, dashdotted, line width=1.1pt]
  table[row sep=crcr]{%
-10	4.5382297236535e-40\\
-9.7979797979798	7.11012022188582e-37\\
-9.5959595959596	7.91111092758337e-34\\
-9.39393939393939	6.25172792122217e-31\\
-9.19191919191919	3.50912520165139e-28\\
-8.98989898989899	1.39917011885463e-25\\
-8.78787878787879	3.96328149086103e-23\\
-8.58585858585859	7.97620514063144e-21\\
-8.38383838383838	1.14063144729956e-18\\
-8.18181818181818	1.15921062653499e-16\\
-7.97979797979798	8.37380914751121e-15\\
-7.77777777777778	4.30058852857983e-13\\
-7.57575757575758	1.57078822336152e-11\\
-7.37373737373737	4.08224742463295e-10\\
-7.17171717171717	7.55421051649762e-09\\
-6.96969696969697	9.96512326439499e-08\\
-6.76767676767677	9.38794920753212e-07\\
-6.56565656565657	6.33468539895434e-06\\
-6.36363636363636	3.07606937190848e-05\\
-6.16161616161616	0.000108314266124514\\
-5.95959595959596	0.000279970500186074\\
-5.75757575757576	0.000541919586579197\\
-5.55555555555556	0.00081208185322827\\
-5.35353535353535	0.000996540766102644\\
-5.15151515151515	0.00109368325370312\\
-4.94949494949495	0.00119912478387714\\
-4.74747474747475	0.00144628137795333\\
-4.54545454545455	0.00199547772543672\\
-4.34343434343434	0.00302475034091249\\
-4.14141414141414	0.00467926709839784\\
-3.93939393939394	0.00706200934267958\\
-3.73737373737374	0.0102835588265745\\
-3.53535353535354	0.0145535676888044\\
-3.33333333333333	0.0202154389425335\\
-3.13131313131313	0.0276165179239099\\
-2.92929292929293	0.0370145996371136\\
-2.72727272727273	0.0485166969879452\\
-2.52525252525253	0.0619778090848086\\
-2.32323232323232	0.0773518426056945\\
-2.12121212121212	0.0951225342090586\\
-1.91919191919192	0.115693170965971\\
-1.71717171717172	0.138417645468765\\
-1.51515151515152	0.161847400880533\\
-1.31313131313131	0.184792944818043\\
-1.11111111111111	0.206549444343343\\
-0.909090909090908	0.2262283566589\\
-0.707070707070708	0.242734952286784\\
-0.505050505050505	0.255629028688598\\
-0.303030303030303	0.265239768185875\\
-0.1010101010101	0.271451888330949\\
0.1010101010101	0.272741125592826\\
0.303030303030303	0.267013129325943\\
0.505050505050505	0.253994639158103\\
0.707070707070708	0.2366286355323\\
0.909090909090908	0.218758589078769\\
1.11111111111111	0.201260156215961\\
1.31313131313131	0.182238139205092\\
1.51515151515152	0.160942551964588\\
1.71717171717172	0.138950351292724\\
1.91919191919192	0.117634840407547\\
2.12121212121212	0.0971748803213953\\
2.32323232323232	0.0780785873974315\\
2.52525252525253	0.0615641848734396\\
2.72727272727273	0.048076773725442\\
2.92929292929293	0.0368272976718117\\
3.13131313131313	0.0271964454385431\\
3.33333333333333	0.0194534474482158\\
3.53535353535353	0.0138587159677319\\
3.73737373737374	0.0100594666360992\\
3.93939393939394	0.0074912383910424\\
4.14141414141414	0.00569720064077735\\
4.34343434343434	0.00425558499943608\\
4.54545454545455	0.00288405212813665\\
4.74747474747475	0.00163623457583275\\
4.94949494949495	0.000735373872356753\\
5.15151515151515	0.00025341056173298\\
5.35353535353535	6.563812166042e-05\\
5.55555555555556	1.26064911610026e-05\\
5.75757575757576	1.77704239720685e-06\\
5.95959595959596	1.82389622897178e-07\\
6.16161616161616	1.35455958011404e-08\\
6.36363636363636	7.244649603509e-10\\
6.56565656565656	2.78031112759621e-11\\
6.76767676767677	7.63592548447348e-13\\
6.96969696969697	1.49782916397195e-14\\
7.17171717171717	2.09537484247897e-16\\
7.37373737373737	2.08829764041171e-18\\
7.57575757575757	1.48151852962847e-20\\
7.77777777777778	7.47731502858542e-23\\
7.97979797979798	2.6835587230962e-25\\
8.18181818181818	6.84624010341834e-28\\
8.38383838383838	1.2412265388458e-30\\
8.58585858585858	1.59887663217972e-33\\
8.78787878787879	1.46308442730926e-36\\
8.98989898989899	9.50941627121268e-40\\
9.19191919191919	4.38953530782157e-43\\
9.39393939393939	1.43887111350422e-46\\
9.5959595959596	3.34910550288965e-50\\
9.7979797979798	5.53489562000226e-54\\
10	6.4943837116352e-58\\
};
\addlegendentry{$\hat{f}, n=5000$}

\end{axis}
\end{tikzpicture}%

==> nVSPerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.6in,
height=2.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$P_{\rm err}$},
ymin=14,
ymax=21,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\log_{10}(n)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,0.52)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.1	20.6536133932348\\
0.2	20.5612603866351\\
0.3	20.4962693145743\\
0.4	20.4432618658417\\
0.5	20.3969810189517\\
0.6	20.3549137689003\\
0.7	20.3156173892267\\
0.8	20.2781490879136\\
0.9	20.24182079047\\
};
\addlegendentry{Theorem~\ref{thm:FIestError_GaussianNoise}}

\addplot [color=black]
  table[row sep=crcr]{%
0.1	15.1024603139813\\
0.2	15.0047063054141\\
0.3	14.9348159899415\\
0.4	14.8769355617011\\
0.5	14.8256024552098\\
0.6	14.7781671316714\\
0.7	14.7330695708546\\
0.8	14.689249008401\\
0.9	14.6458868371555\\
};
\addlegendentry{Theorem~\ref{thm:clipped_FIest_GaussianNoise}}

\end{axis}
\end{tikzpicture}%

==> nVSerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.6in,
height=2.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\varepsilon_n$},
ymin=12,
ymax=30,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\log_{10}(n)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.1	29.957378059561\\
0.2	25.8841098674962\\
0.3	23.5173799893971\\
0.4	21.8491904122939\\
0.5	20.5612603866351\\
0.6	19.511353765118\\
0.7	18.6234938991055\\
0.8	17.8522827104868\\
0.9	17.1683707929747\\
};
\addlegendentry{Theorem~\ref{thm:FIestError_GaussianNoise}}

\addplot [color=black]
  table[row sep=crcr]{%
0.1	19.6148639373318\\
0.2	17.646724713343\\
0.3	16.4857418842249\\
0.4	15.6549356215473\\
0.5	15.0047063054141\\
0.6	14.4683606678186\\
0.7	14.0102748686814\\
0.8	13.6091374292787\\
0.9	13.2511515414078\\
};
\addlegendentry{Theorem~\ref{thm:clipped_FIest_GaussianNoise}}

\end{axis}
\end{tikzpicture}%
